The OmegaWhite Survey for Short-Period Variable Stars I: Overview and First Results

We present the goals, strategy and first results of the OmegaWhite survey: a wide-field high-cadence $g$-band synoptic survey which aims to unveil the Galactic population of short-period variable stars (with periods $<$ 80 min), including ultracompact binary star systems and stellar pulsators. The ultimate goal of OmegaWhite is to cover 400 square degrees along the Galactic Plane reaching a depth of $g = $ 21.5 mag (10$\sigma$), using OmegaCam on the VLT Survey Telescope (VST). The fields are selected to overlap with surveys such as the Galactic Bulge Survey (GBS) and the VST Photometric H$\alpha$ Survey of the Southern Galactic Plane (VPHAS+) for multi-band colour information. Each field is observed using 38 exposures of 39 s each, with a median cadence of $\sim$2.7 min for a total duration of two hours. Within an initial 26 square degrees, we have extracted the light curves of 1.6 million stars, and have identified 613 variable candidates which satisfy our selection criteria. Furthermore, we present the light curves and statistical properties of 20 sources which have the highest-likelihood of being variable stars. One of these candidates exhibits the colours and light curve properties typically associated with ultracompact AM CVn binaries, although its spectrum exhibits weak Balmer absorption lines and is thus not likely to be such a binary system. We also present follow-up spectroscopy of five other variable candidates, which identifies them as likely low-amplitude $\delta$ Sct pulsating stars.

==> (inline-0) <==
\begin{tabular}{llll}
 \hline
 Field ID & RA         & DEC         & Number of \\
          & (J2000)    & (J2000)     & Light Curves \\
\hline
 1a       & 07:38:57.9 & --29:39:20.1 & 57002 \\
 1b       & 07:43:34.0 & --29:39:15.8 & 62116 \\
 2a       & 07:48:15.9 & --29:39:20.1 & 54741 \\
 2b       & 07:52:52.1 & --29:39:15.9 & 59465 \\
 3a       & 07:57:33.9 & --29:39:20.1 & 49846 \\
 3b       & 08:02:10.0 & --29:39:15.9 & 56663 \\
 4a       & 08:06:51.9 & --29:39:20.1 & 64465 \\
 4b       & 08:11:28.1 & --29:39:15.9 & 61218 \\
 5a       & 08:16:09.2 & --29:39:19.9 & 57718 \\
 5b       & 08:20:45.3 & --29:39:16.1 & 56695 \\
 6a       & 07:43:31.2 & --28:39:17.1 & 57812 \\
 6b       & 07:48:05.3 & --28:39:12.9 & 49519 \\
 8a       & 08:01:56.8 & --28:39:17.0 & 54573 \\
 8b       & 08:06:30.3 & --28:39:13.0 & 61541 \\
 9a       & 08:11:09.3 & --28:39:17.0 & 61184 \\
 9b       & 08:15:42.7 & --28:39:13.0 & 54986 \\
 11a      & 07:48:02.9 & --27:39:09.1 & 48046 \\
 11b      & 07:52:33.9 & --27:39:05.0 & 55484 \\
 12a      & 07:57:10.3 & --27:39:09.0 & 60343 \\
 12b      & 08:01:41.2 & --27:39:05.0 & 67633 \\
 13a      & 08:06:17.8 & --27:39:09.0 & 60572 \\
 13b      & 08:10:48.8 & --27:39:05.0 & 55318 \\
 14a      & 07:38:54.2 & --26:38:54.1 & 35784 \\
 14b      & 07:43:22.7 & --26:38:49.9 & 40929 \\
 15a      & 07:52:28.2 & --26:38:54.1 & 62493 \\
 15b      & 07:56:56.7 & --26:38:50.0 & 55150 \\
 \hline
 \end{tabular}
\begin{tabular}[pos]{|l|c|c|r|c|c|c|r|r|c|c|}
\hline
 Star ID & RA (J2000) & DEC (J2000) & $P_{LS}$ & $\log_{10}$(FAP) & OW$g$ & RMS & $g-r$ & $u-g$  \\
 & (hh:mm:ss) & (\degr:\arcmin:\arcsec) &  (min) &  & (mag) & (mag) & (mag) & (mag) &  \\
\hline
OW\,J081124.34--295822.8 & 08:11:24.34 & --29:58:22.8 & 6.47 & --3.31 & 18.04 & 0.033 &   &   & \\
OW\,J080916.81--281226.2 & 08:09:16.81 & --28:12:26.2 & 6.75 & --3.04 & 18.13 & 0.008 & 0.83 & 0.55 & \\
OW\,J075449.27--263259.3 & 07:54:49.27 & --26:32:59.3 & 6.98 & --3.34 & 20.50 & 0.087 & 1.17 &   & \\
OW\,J075833.40--270202.5 & 07:58:33.40 & --27:02:02.5 & 7.46 & --3.21 & 20.61 & 0.110 & 1.13 &   & \\
OW\,J074809.65--291214.1 & 07:48:09.65 & --29:12:14.1 & 8.30 & --3.34 & 16.88 & 0.008 &  &  & \\
OW\,J080731.83--274915.1 & 08:07:31.83 & --27:49:15.1 & 8.34 & --3.29 & 17.08 & 0.004 & 0.82 & 0.60 & \\
OW\,J082109.09--292742.9 & 08:21:09.09 & --29:27:42.9 & 8.69 & --2.90 & 20.35 & 0.172 &   &   & \\
OW\,J073951.17--270456.9 & 07:39:51.17 & --27:04:56.9 & 8.82 & --3.38 & 19.43 & 0.087 & 1.24 & 1.01 & \\
OW\,J081647.13--290504.8 & 08:16:47.13 & --29:05:04.8 & 8.96 & --2.92 & 18.11 & 0.012 &   &   & \\
OW\,J080439.77--274347.1 & 08:04:39.77 & --27:43:47.1 & 9.02 & --3.04 & 18.09 & 0.008 & 0.84 & 0.64 & \\
OW\,J080907.97--295959.2 & 08:09:07.97 & --29:59:59.2 & 10.11 & --2.97 & 20.55 & 0.120 & 1.03 & 1.15 & \\
OW\,J073718.48--290854.8 & 07:37:18.48 & --29:08:54.8 & 10.29 & --2.83 & 17.08 & 0.004 & 1.01 & 0.60 & \\
OW\,J073910.05--294526.0 & 07:39:10.05 & --29:45:26.0 & 10.55 & --2.86 & 18.84 & 0.027 & 0.88 & 0.72 & \\
OW\,J081400.87--292214.0 & 08:14:00.87 & --29:22:14.0 & 10.95 & --2.72 & 21.18 & 0.326 &   &   & \\
OW\,J081559.65--300415.7 & 08:15:59.65 & --30:04:15.7 & 11.11 & --2.74 & 20.22 & 0.075 &   &   & \\
OW\,J074457.96--295837.1 & 07:44:57.96 & --29:58:37.1 & 11.14 & --3.61 & 20.98 & 0.288 & 1.71 &   & \\
OW\,J080842.84--294515.4 & 08:08:42.84 & --29:45:15.4 & 11.59 & --2.89 & 19.53 & 0.034 & 1.04 & 0.59 & \\
OW\,J080609.07--293232.3 & 08:06:09.07 & --29:32:32.3 & 12.07 & --2.97 & 19.42 & 0.029 & 0.96 & 0.72 & \\
OW\,J081813.75--295236.3 & 08:18:13.75 & --29:52:36.3 & 12.48 & --2.79 & 20.12 & 0.073 &   &   & \\
OW\,J080923.18--291234.3 & 08:09:23.18 & --29:12:34.3 & 12.68 & --2.81 & 17.57 & 0.006 &   &   & \\
OW\,J075017.91--295749.0 & 07:50:17.91 & --29:57:49.0 & 13.03 & --2.85 & 19.79 & 0.033 &  &   & \\
OW\,J075441.81--270712.3 & 07:54:41.81 & --27:07:12.3 & 14.28 & --2.93 & 21.00 & 0.178 & 1.82 &   & \\
OW\,J075407.81--280408.4 & 07:54:07.81 & --28:04:08.4 & 15.52 & --2.75 & 18.96 & 0.027 & 0.93 & 0.78 & \\
OW\,J081332.46--294021.3 & 08:13:32.46 & --29:40:21.3 & 16.43 & --3.11 & 18.85 & 0.015 &   &   & \\
OW\,J073919.72--300922.7 & 07:39:19.72 & --30:09:22.7 & 17.38 & --2.83 & 16.26 & 0.002 & 0.39 & 0.64 & \\
OW\,J074742.91--291239.3 & 07:47:42.91 & --29:12:39.3 & 18.37 & --2.57 & 19.99 & 0.046 &  &  & \\
OW\,J074625.05--292609.9 & 07:46:25.05 & --29:26:09.9 & 18.54 & --2.62 & 21.37 & 0.202 &  &   & \\
OW\,J075414.12--263626.2 & 07:54:14.12 & --26:36:26.2 & 19.75 & --2.85 & 17.01 & 0.004 & 0.86 & 0.50 & \\
OW\,J080638.35--300847.9 & 08:06:38.35 & --30:08:47.9 & 19.82 & --2.73 & 19.02 & 0.020 & 0.90 & 0.51 & \\
OW\,J074533.96--290100.0 & 07:45:33.96 & --29:01:00.0 & 20.01 & --2.55 & 21.05 & 0.193 &  &   & \\
OW\,J075532.58--280854.3 & 07:55:32.58 & --28:08:54.3 & 21.57 & --4.17 & 16.70 & 0.008 & 0.49 & 0.68 & \\
OW\,J074106.07--294811.0 & 07:41:06.07 & --29:48:11.0 & 22.56 & --3.87 & 20.02 & 0.106 & 0.02 & --1.0 & \\
OW\,J073941.78--291231.6 & 07:39:41.78 & --29:12:31.6 & 23.01 & --3.88 & 20.21 & 0.137 & 1.23 &   & \\
OW\,J075823.42--292846.0 & 07:58:23.42 & --29:28:46.0 & 23.30 & --3.31 & 16.47 & 0.005 &  &  & \\
OW\,J074320.76--294537.7 & 07:43:20.76 & --29:45:37.7 & 23.32 & --2.87 & 18.26 & 0.010 & 0.86 & 0.61 & \\
OW\,J081230.51--300025.3 & 08:12:30.51 & --30:00:25.3 & 23.41 & --2.76 & 21.16 & 0.308 &   &   & \\
OW\,J074221.56--290844.2 & 07:42:21.56 & --29:08:44.2 & 23.45 & --4.08 & 16.42 & 0.005 & 0.37 & 0.64 & \\
OW\,J075516.35--270921.5 & 07:55:16.35 & --27:09:21.5 & 23.64 & --4.66 & 17.21 & 0.012 & 0.51 & 0.65 & \\
OW\,J080717.38--273614.2 & 08:07:17.38 & --27:36:14.2 & 25.46 & --3.03 & 19.84 & 0.055 & 1.05 & 1.04 & \\
OW\,J081803.46--300347.6 & 08:18:03.46 & --30:03:47.6 & 26.18 & --3.32 & 19.07 & 0.050 &   &   & \\
OW\,J075359.78--275732.6 & 07:53:59.78 & --27:57:32.6 & 26.19 & --5.28 & 13.98 & 0.008 & 0.31 & 0.53 & \\
OW\,J081012.82--291529.2 & 08:10:12.82 & --29:15:29.2 & 26.70 & --3.14 & 16.64 & 0.007 &   &   & \\
OW\,J082242.54--291609.1 & 08:22:42.54 & --29:16:09.1 & 27.78 & --2.97 & 18.52 & 0.061 &   &   & \\
OW\,J074445.25--293137.0 & 07:44:45.25 & --29:31:37.0 & 27.86 & --3.56 & 20.74 & 0.147 &  &   & \\
OW\,J080811.06--293708.8 & 08:08:11.06 & --29:37:08.8 & 28.47 & --2.69 & 16.14 & 0.011 & 0.59 & 0.67 & \\
OW\,J073703.84--261618.5 & 07:37:03.84 & --26:16:18.5 & 29.09 & --3.95 & 15.15 & 0.004 &   &   & \\
OW\,J080114.78--300247.7 & 08:01:14.78 & --30:02:47.7 & 29.33 & --4.13 & 17.74 & 0.009 &  &  & \\
OW\,J073739.20--291035.8 & 07:37:39.20 & --29:10:35.8 & 29.34 & --4.23 & 16.97 & 0.006 & 0.62 & 0.7 & \\
OW\,J080418.75--293740.2 & 08:04:18.75 & --29:37:40.2 & 30.41 & --3.37 & 14.17 & 0.002 & 0.25 & 0.45 & \\
OW\,J073841.20--265039.3 & 07:38:41.20 & --26:50:39.3 & 30.50 & --3.05 & 18.16 & 0.313 & 0.76 & 1.03 & \\
OW\,J074340.35--285833.6 & 07:43:40.35 & --28:58:33.6 & 30.78 & --2.52 & 16.87 & 0.071 & 0.95 & 0.69 & \\
OW\,J075710.04--264230.9 & 07:57:10.04 & --26:42:30.9 & 30.90 & --3.46 & 14.86 & 0.003 &   &   & \\
OW\,J082113.71--291715.2 & 08:21:13.71 & --29:17:15.2 & 31.00 & --3.09 & 16.47 & 0.004 &   &   & \\
OW\,J080916.72--292158.0 & 08:09:16.72 & --29:21:58.0 & 31.14 & --5.78 & 15.30 & 0.010 & 0.33 & 0.51 & \\
OW\,J073848.67--264628.0 & 07:38:48.67 & --26:46:28.0 & 31.16 & --3.11 & 17.95 & 0.166 & 1.18 & 1.42 & \\
OW\,J080611.57--300136.2 & 08:06:11.57 & --30:01:36.2 & 31.96 & --3.17 & 16.55 & 0.010 & 0.68 & 0.81 & \\
\hline
\end{tabular}
\begin{tabular}[pos]{|l|c|c|r|c|c|c|r|r|c|c|}
\hline
 Star ID & RA (J2000) & DEC (J2000) & $P_{LS}$ & $\log_{10}$(FAP) & OW$g$ & RMS & $g-r$ & $u-g$  \\
 & (hh:mm:ss) & (\degr:\arcmin:\arcsec) &  (min) &  & (mag) & (mag) & (mag) & (mag) &  \\
\hline
OW\,J074908.65--275805.7 & 07:49:08.65 & --27:58:05.7 & 32.18 & --3.12 & 14.34 & 0.003 & 0.32 & 0.52 & \\
OW\,J080901.69--295231.7 & 08:09:01.69 & --29:52:31.7 & 32.61 & --4.08 & 14.59 & 0.005 & 0.26 & 0.52 & \\
OW\,J074233.32--261325.8 & 07:42:33.32 & --26:13:25.8 & 33.87 & --3.21 & 14.32 & 0.003 & 0.29 & 0.47 & \\
OW\,J080416.01--290712.7 & 08:04:16.01 & --29:07:12.7 & 34.09 & --3.02 & 16.54 & 0.006 &   &   & \\
OW\,J074626.36--274840.5 & 07:46:26.36 & --27:48:40.5 & 34.71 & --3.02 & 16.50 & 0.005 & 1.51 & 1.65 & \\
OW\,J081106.60--273648.4 & 08:11:06.60 & --27:36:48.4 & 35.48 & --3.72 & 15.34 & 0.004 &   &   & \\
OW\,J075846.54--280500.3 & 07:58:46.54 & --28:05:00.3 & 35.87 & --3.21 & 17.03 & 0.015 & 0.50 & 0.55 & \\
OW\,J073856.20--264626.4 & 07:38:56.20 & --26:46:26.4 & 35.88 & --4.75 & 18.85 & 0.304 & 1.08 & 0.63 & \\
OW\,J074315.36--264018.1 & 07:43:15.36 & --26:40:18.1 & 35.90 & --2.90 & 16.73 & 0.006 & 0.54 & 0.60 & \\
OW\,J075613.51--300614.0 & 07:56:13.51 & --30:06:14.0 & 36.18 & --3.46 & 15.52 & 0.003 &  &  & \\
OW\,J074041.93--300645.3 & 07:40:41.93 & --30:06:45.3 & 36.65 & --3.23 & 19.73 & 0.101 & 0.94 & 0.60 & \\
OW\,J080152.94--271342.6 & 08:01:52.94 & --27:13:42.6 & 36.69 & --3.29 & 18.99 & 0.144 &   &   & \\
OW\,J081545.99--292826.8 & 08:15:45.99 & --29:28:26.8 & 36.94 & --3.29 & 16.60 & 0.007 &   &   & \\
OW\,J074411.20--294610.5 & 07:44:11.20 & --29:46:10.5 & 37.22 & --3.04 & 16.28 & 0.003 & 0.69 & 0.98 & \\
OW\,J073849.06--265135.9 & 07:38:49.06 & --26:51:35.9 & 37.67 & --3.52 & 17.04 & 0.065 &   &   & \\
OW\,J075924.17--294252.6 & 07:59:24.17 & --29:42:52.6 & 37.71 & --3.81 & 17.49 & 0.015 &  &  & \\
OW\,J075114.46--270311.2 & 07:51:14.46 & --27:03:11.2 & 37.76 & --3.72 & 15.69 & 0.004 & 0.65 & 0.51 & \\
OW\,J075952.17--292817.6 & 07:59:52.17 & --29:28:17.6 & 38.18 & --4.37 & 15.05 & 0.004 &  &  & \\
OW\,J074513.22--261036.0 & 07:45:13.22 & --26:10:36.0 & 38.19 & --3.73 & 14.73 & 0.004 & 0.27 & 0.53 & \\
OW\,J080655.27--272608.0 & 08:06:55.27 & --27:26:08.0 & 38.32 & --3.02 & 15.02 & 0.004 & 0.41 & 0.38 & \\
OW\,J075640.83--291107.9 & 07:56:40.83 & --29:11:07.9 & 38.71 & --3.86 & 15.83 & 0.004 &  &  & \\
OW\,J074106.40--293325.5 & 07:41:06.40 & --29:33:25.5 & 38.81 & --4.89 & 15.75 & 0.004 & 0.37 & 0.51 & \\
OW\,J074434.96--264808.9 & 07:44:34.96 & --26:48:08.9 & 38.84 & --3.90 & 16.12 & 0.008 & 0.43 & 0.59 & \\
OW\,J080824.49--271217.8 & 08:08:24.49 & --27:12:17.8 & 38.86 & --4.34 & 16.70 & 0.009 & 0.42 & 0.50 & \\
OW\,J075012.92--271148.0 & 07:50:12.92 & --27:11:48.0 & 39.49 & --3.22 & 14.54 & 0.004 & 0.44 & 0.60 & \\
OW\,J075748.59--294229.5 & 07:57:48.59 & --29:42:29.5 & 39.63 & --3.30 & 15.48 & 0.003 &  &  & \\
OW\,J080605.59--292234.4 & 08:06:05.59 & --29:22:34.4 & 39.68 & --2.88 & 14.28 & 0.003 & 0.28 & 0.40 & \\
OW\,J080901.66--291652.2 & 08:09:01.66 & --29:16:52.2 & 39.77 & --3.62 & 16.24 & 0.007 &   &   & \\
OW\,J074041.34--264257.1 & 07:40:41.34 & --26:42:57.1 & 39.91 & --3.88 & 14.82 & 0.003 & 0.47 & 0.55 & \\
OW\,J074436.59--300029.5 & 07:44:36.59 & --30:00:29.5 & 40.16 & --3.22 & 16.35 & 0.005 & 0.39 & 0.64 & \\
OW\,J074557.90--300516.7 & 07:45:57.90 & --30:05:16.7 & 40.18 & --2.95 & 15.37 & 0.009 & 0.40 & 0.61 & \\
OW\,J073856.23--264548.6 & 07:38:56.23 & --26:45:48.6 & 40.19 & --3.63 & 20.03 & 0.468 & 1.08 & --0.1 & \\
OW\,J073939.81--265844.4 & 07:39:39.81 & --26:58:44.4 & 40.34 & --3.25 & 18.67 & 0.073 & 1.16 & 0.94 & \\
OW\,J075419.96--293704.3 & 07:54:19.96 & --29:37:04.3 & 40.35 & --3.53 & 15.82 & 0.004 &  &  & \\
OW\,J074440.08--261253.7 & 07:44:40.08 & --26:12:53.7 & 40.36 & --3.30 & 15.98 & 0.007 & 0.53 & 0.56 & \\
OW\,J075121.36--270916.4 & 07:51:21.36 & --27:09:16.4 & 40.37 & --4.98 & 14.63 & 0.008 & 0.33 & 0.45 & \\
OW\,J073942.31--265713.7 & 07:39:42.31 & --26:57:13.7 & 40.62 & --3.15 & 20.22 & 0.448 & 1.64 &   & \\
OW\,J073839.35--264802.4 & 07:38:39.35 & --26:48:02.4 & 40.77 & --3.74 & 15.92 & 0.016 & 1.06 & 1.28 & \\
OW\,J074124.13--292449.8 & 07:41:24.13 & --29:24:49.8 & 40.94 & --3.35 & 14.62 & 0.002 & 0.36 & 0.56 & \\
OW\,J074906.13--300320.4 & 07:49:06.13 & --30:03:20.4 & 40.97 & --3.12 & 17.31 & 0.008 &  &  & \\
OW\,J074124.67--292654.7 & 07:41:24.67 & --29:26:54.7 & 41.05 & --4.48 & 15.29 & 0.003 & 0.42 & 0.56 & \\
OW\,J075133.98--271522.2 & 07:51:33.98 & --27:15:22.2 & 41.52 & --4.09 & 15.44 & 0.006 & 0.57 & 0.67 & \\
OW\,J074418.03--270139.9 & 07:44:18.03 & --27:01:39.9 & 41.54 & --4.08 & 14.42 & 0.005 & 0.36 & 0.42 & \\
OW\,J080711.45--291233.9 & 08:07:11.45 & --29:12:33.9 & 41.83 & --2.84 & 15.47 & 0.007 &   &   & \\
OW\,J074152.52--300333.3 & 07:41:52.52 & --30:03:33.3 & 41.87 & --5.13 & 14.25 & 0.004 & 0.44 & 0.52 & \\
OW\,J073759.32--264105.9 & 07:37:59.32 & --26:41:05.9 & 41.97 & --3.85 & 14.00 & 0.003 & 0.34 & 0.32 & \\
OW\,J080035.88--273058.1 & 08:00:35.88 & --27:30:58.1 & 42.01 & --4.45 & 15.44 & 0.005 & 0.46 & 0.49 & \\
OW\,J075833.04--265711.9 & 07:58:33.04 & --26:57:11.9 & 42.02 & --3.50 & 15.74 & 0.005 & 0.53 & 0.72 & \\
OW\,J081148.15--300215.1 & 08:11:48.15 & --30:02:15.1 & 42.06 & --3.28 & 14.15 & 0.004 &   &   & \\
OW\,J074234.58--261756.7 & 07:42:34.58 & --26:17:56.7 & 42.31 & --2.91 & 19.30 & 0.107 & 1.04 & 0.86 & \\
OW\,J074712.02--273212.3 & 07:47:12.02 & --27:32:12.3 & 42.48 & --3.91 & 14.91 & 0.004 & 0.47 & 0.73 & \\
OW\,J074515.87--295334.4 & 07:45:15.87 & --29:53:34.4 & 42.72 & --2.96 & 20.16 & 0.213 & 1.26 &   & \\
OW\,J081609.09--285513.5 & 08:16:09.09 & --28:55:13.5 & 42.79 & --3.40 & 18.45 & 0.026 &   &   & \\
OW\,J081154.63--273242.1 & 08:11:54.63 & --27:32:42.1 & 42.80 & --3.65 & 16.62 & 0.008 &   &   & \\
OW\,J080954.62--271434.9 & 08:09:54.62 & --27:14:34.9 & 42.80 & --3.00 & 14.66 & 0.004 & 0.33 & 0.44 & \\
OW\,J074132.38--294608.7 & 07:41:32.38 & --29:46:08.7 & 42.84 & --3.28 & 17.54 & 0.009 & 0.41 & 0.62 & \\
\hline
\end{tabular}
\begin{tabular}[pos]{|l|c|c|r|c|c|c|r|r|c|c|} 
\hline
Star ID & RA (J2000) & DEC (J2000) & $P_{LS}$ & $\log_{10}$(FAP) & OW$g$ & RMS & $g-r$ & $u-g$  \\
 & (hh:mm:ss) & (\degr:\arcmin:\arcsec) &  (min) &  & (mag) & (mag) & (mag) & (mag) &  \\
\hline
OW\,J073725.87--263356.4 & 07:37:25.87 & --26:33:56.4 & 42.92 & --3.59 & 15.16 & 0.004 & 0.50 & 0.57 & \\
OW\,J075313.21--273742.4 & 07:53:13.21 & --27:37:42.4 & 42.99 & --2.73 & 14.41 & 0.003 & 0.47 & 0.44 & \\
OW\,J080304.91--273919.9 & 08:03:04.91 & --27:39:19.9 & 43.13 & --4.31 & 17.61 & 0.012 & 0.44 & 0.58 & \\
OW\,J075804.98--293133.2 & 07:58:04.98 & --29:31:33.2 & 43.15 & --3.49 & 14.12 & 0.002 &  &  & \\
OW\,J074637.60--274453.0 & 07:46:37.60 & --27:44:53.0 & 43.23 & --2.59 & 17.16 & 0.011 & 0.71 & 0.79 & \\
OW\,J074537.63--263020.0 & 07:45:37.63 & --26:30:20.0 & 43.28 & --2.85 & 15.96 & 0.007 & 0.48 & 0.61 & \\
OW\,J074539.69--295332.8 & 07:45:39.69 & --29:53:32.8 & 43.35 & --4.38 & 15.69 & 0.005 & 0.66 & 0.80 & \\
OW\,J073841.29--264929.0 & 07:38:41.29 & --26:49:29.0 & 43.75 & --3.49 & 18.56 & 0.462 &   &   & \\
OW\,J082215.84--291633.1 & 08:22:15.84 & --29:16:33.1 & 44.07 & --3.52 & 14.36 & 0.006 &   &   & \\
OW\,J074259.45--261534.3 & 07:42:59.45 & --26:15:34.3 & 44.11 & --4.43 & 14.64 & 0.004 & 0.28 & 0.59 & \\
OW\,J080516.63--294246.8 & 08:05:16.63 & --29:42:46.8 & 44.12 & --3.23 & 16.24 & 0.010 & 0.62 & 0.65 & \\
OW\,J074113.56--294236.4 & 07:41:13.56 & --29:42:36.4 & 44.39 & --3.86 & 14.88 & 0.003 & 0.42 & 0.45 & \\
OW\,J073857.26--264706.2 & 07:38:57.26 & --26:47:06.2 & 44.78 & --4.82 & 18.13 & 0.292 & 0.67 & 0.56 & \\
OW\,J073939.92--300506.7 & 07:39:39.92 & --30:05:06.7 & 44.92 & --3.56 & 14.22 & 0.003 & 0.43 & 0.53 & \\
OW\,J081409.59--285250.8 & 08:14:09.59 & --28:52:50.8 & 45.08 & --4.68 & 15.70 & 0.020 &   &   & \\
OW\,J080036.71--300741.3 & 08:00:36.71 & --30:07:41.3 & 45.31 & --3.88 & 14.25 & 0.004 &  &  & \\
OW\,J075509.29--261332.7 & 07:55:09.29 & --26:13:32.7 & 45.32 & --3.57 & 15.97 & 0.003 &   &   & \\
OW\,J075319.28--292130.6 & 07:53:19.28 & --29:21:30.6 & 45.67 & --4.55 & 15.13 & 0.005 &   &   & \\
OW\,J074343.56--295221.0 & 07:43:43.56 & --29:52:21.0 & 46.06 & --3.47 & 15.15 & 0.005 & 0.64 & 0.72 & \\
OW\,J074903.22--272649.3 & 07:49:03.22 & --27:26:49.3 & 46.24 & --3.34 & 15.46 & 0.005 & 0.62 & 0.74 & \\
OW\,J075112.07--291603.3 & 07:51:12.07 & --29:16:03.3 & 46.32 & --2.97 & 14.77 & 0.005 &  &  & \\
OW\,J073857.23--265029.0 & 07:38:57.23 & --26:50:29.0 & 46.37 & --3.22 & 20.49 & 0.903 & 1.11 &   & \\
OW\,J080417.88--271648.9 & 08:04:17.88 & --27:16:48.9 & 46.60 & --3.54 & 16.63 & 0.009 &  &  & \\
OW\,J075633.52--300428.7 & 07:56:33.52 & --30:04:28.7 & 46.60 & --4.52 & 15.43 & 0.005 & 1.07 & 0.98 & \\
OW\,J080114.34--291022.6 & 08:01:14.34 & --29:10:22.6 & 46.96 & --4.08 & 19.51 & 0.217 &   &   & \\
OW\,J080511.97--271648.6 & 08:05:11.97 & --27:16:48.6 & 47.00 & --2.93 & 16.76 & 0.013 & 0.46 & 0.51 & \\
OW\,J073848.26--264708.0 & 07:38:48.26 & --26:47:08.0 & 47.20 & --3.27 & 16.08 & 0.020 & 2.20 &   & \\
OW\,J074236.74--261743.3 & 07:42:36.74 & --26:17:43.3 & 47.23 & --2.61 & 18.69 & 0.056 & 0.93 & 0.65 & \\
OW\,J073844.32--264957.6 & 07:38:44.32 & --26:49:57.6 & 47.40 & --3.73 & 20.18 & 0.370 &   &   & \\
OW\,J075347.02--272159.5 & 07:53:47.02 & --27:21:59.5 & 47.92 & --3.16 & 16.40 & 0.004 & 0.55 & 0.62 & \\
OW\,J080527.94--275144.8 & 08:05:27.94 & --27:51:44.8 & 48.03 & --4.64 & 15.52 & 0.004 & 0.45 & 0.41 & \\
OW\,J073837.82--264813.3 & 07:38:37.82 & --26:48:13.3 & 48.40 & --3.56 & 15.99 & 0.016 & 0.77 & 0.53 & \\
OW\,J073835.96--264914.4 & 07:38:35.96 & --26:49:14.4 & 48.61 & --3.49 & 18.52 & 0.127 & 1.30 & 1.42 & \\
OW\,J073910.21--264538.4 & 07:39:10.21 & --26:45:38.4 & 48.61 & --3.52 & 16.79 & 0.010 & 0.84 & 0.81 & \\
OW\,J081014.26--300740.5 & 08:10:14.26 & --30:07:40.5 & 48.69 & --3.89 & 15.53 & 0.006 & 0.55 & 0.63 & \\
OW\,J073924.34--291540.8 & 07:39:24.34 & --29:15:40.8 & 48.99 & --5.02 & 15.23 & 0.004 & 0.63 & 0.67 & \\
OW\,J073852.94--264633.9 & 07:38:52.94 & --26:46:33.9 & 49.03 & --3.23 & 19.87 & 0.297 & 1.18 &   & \\
OW\,J074047.63--294123.8 & 07:40:47.63 & --29:41:23.8 & 49.15 & --4.13 & 15.57 & 0.006 & 0.55 & 0.58 & \\
OW\,J074407.08--270310.4 & 07:44:07.08 & --27:03:10.4 & 49.48 & --4.25 & 14.67 & 0.005 & 0.43 & 0.47 & \\
OW\,J082209.22--294337.4 & 08:22:09.22 & --29:43:37.4 & 49.65 & --3.42 & 14.17 & 0.002 &   &   & \\
OW\,J080034.92--280218.1 & 08:00:34.92 & --28:02:18.1 & 49.78 & --3.44 & 13.78 & 0.027 & 0.74 & 0.51 & \\
OW\,J080857.12--293427.1 & 08:08:57.12 & --29:34:27.1 & 49.82 & --3.98 & 15.61 & 0.005 & 0.40 & 0.62 & \\
OW\,J074644.24--291703.1 & 07:46:44.24 & --29:17:03.1 & 49.87 & --3.28 & 17.08 & 0.008 &  &  & \\
OW\,J073838.23--264905.8 & 07:38:38.23 & --26:49:05.8 & 49.89 & --4.91 & 18.85 & 0.386 & 1.11 & 0.87 & \\
OW\,J074316.36--293438.2 & 07:43:16.36 & --29:34:38.2 & 50.13 & --4.44 & 15.40 & 0.018 & 0.59 & 0.71 & \\
OW\,J081112.36--270905.1 & 08:11:12.36 & --27:09:05.1 & 50.45 & --5.42 & 17.73 & 0.021 &   &   & \\
OW\,J074549.33--291055.2 & 07:45:49.33 & --29:10:55.2 & 50.47 & --3.91 & 16.75 & 0.008 &  &  & \\
OW\,J073836.43--264918.6 & 07:38:36.43 & --26:49:18.6 & 50.55 & --4.44 & 17.97 & 0.102 & 0.97 & 0.96 & \\
OW\,J075157.29--271344.5 & 07:51:57.29 & --27:13:44.5 & 50.57 & --4.20 & 17.90 & 0.022 & 0.74 & 0.93 & \\
OW\,J080347.30--295511.3 & 08:03:47.30 & --29:55:11.3 & 50.63 & --3.69 & 15.14 & 0.005 & 0.39 & 0.48 & \\
OW\,J073839.82--265007.5 & 07:38:39.82 & --26:50:07.5 & 51.01 & --5.26 & 17.81 & 0.110 & 0.80 & 0.81 & \\
OW\,J074158.69--264424.8 & 07:41:58.69 & --26:44:24.8 & 51.04 & --3.77 & 16.50 & 0.010 & 0.70 & 0.66 & \\
OW\,J080603.68--273807.6 & 08:06:03.68 & --27:38:07.6 & 51.16 & --4.18 & 15.50 & 0.011 & 0.45 & 0.47 & \\
OW\,J080522.72--272112.4 & 08:05:22.72 & --27:21:12.4 & 51.16 & --4.20 & 15.73 & 0.008 & 0.48 & 0.38 & \\
OW\,J074832.78--271804.4 & 07:48:32.78 & --27:18:04.4 & 51.45 & --3.57 & 15.30 & 0.003 &   &   & \\
OW\,J074007.59--270017.6 & 07:40:07.59 & --27:00:17.6 & 51.47 & --3.81 & 16.60 & 0.009 & 0.66 & 0.80 & \\
\hline
\end{tabular}
\begin{tabular}[pos]{|l|c|c|r|c|c|c|r|r|c|c|}
\hline
Star ID & RA (J2000) & DEC (J2000) & $P_{LS}$ & $\log_{10}$(FAP) & OW$g$ & RMS & $g-r$ & $u-g$  \\
 & (hh:mm:ss) & (\degr:\arcmin:\arcsec) &  (min) &  & (mag) & (mag) & (mag) & (mag) &  \\
\hline
OW\,J073842.50--264752.1 & 07:38:42.50 & --26:47:52.1 & 51.47 & --3.98 & 16.01 & 0.018 & 0.62 & 0.75 & \\
OW\,J074017.09--294217.3 & 07:40:17.09 & --29:42:17.3 & 51.49 & --3.52 & 19.90 & 0.067 & 1.18 & 1.36 & \\
OW\,J074343.36--295605.4 & 07:43:43.36 & --29:56:05.4 & 51.53 & --4.74 & 15.79 & 0.007 & 0.64 & 0.80 & \\
OW\,J074209.66--294726.9 & 07:42:09.66 & --29:47:26.9 & 51.53 & --3.68 & 16.19 & 0.004 & 0.59 & 0.65 & \\
OW\,J074316.36--293113.8 & 07:43:16.36 & --29:31:13.8 & 51.71 & --3.58 & 18.67 & 0.031 & 0.95 & 0.74 & \\
OW\,J080550.52--275257.5 & 08:05:50.52 & --27:52:57.5 & 51.88 & --3.10 & 17.14 & 0.008 & 0.62 & 0.59 & \\
OW\,J074451.56--293454.2 & 07:44:51.56 & --29:34:54.2 & 51.89 & --3.64 & 14.88 & 0.004 & 0.58 & 0.66 & \\
OW\,J074304.26--261301.6 & 07:43:04.26 & --26:13:01.6 & 51.97 & --3.80 & 13.86 & 0.003 & 0.35 & 0.51 & \\
OW\,J075841.13--273338.9 & 07:58:41.13 & --27:33:38.9 & 52.08 & --3.12 & 18.17 & 0.022 & 1.49 & 1.71 & \\
OW\,J075828.38--272520.8 & 07:58:28.38 & --27:25:20.8 & 52.32 & --3.06 & 14.04 & 0.023 &   &   & \\
OW\,J073752.46--294141.9 & 07:37:52.46 & --29:41:41.9 & 52.56 & --4.11 & 19.61 & 0.102 & 1.09 & 0.89 & \\
OW\,J081018.30--273749.1 & 08:10:18.30 & --27:37:49.1 & 52.63 & --4.94 & 15.49 & 0.014 & 0.41 & 0.44 & \\
OW\,J075639.02--271703.9 & 07:56:39.02 & --27:17:03.9 & 52.81 & --2.80 & 13.95 & 0.026 & 0.61 & 0.36 & \\
OW\,J073830.12--293053.3 & 07:38:30.12 & --29:30:53.3 & 52.93 & --6.10 & 17.47 & 0.012 & 0.76 & 0.89 & \\
OW\,J080406.85--291059.2 & 08:04:06.85 & --29:10:59.2 & 52.93 & --4.69 & 17.96 & 0.067 &   &   & \\
OW\,J081947.35--294936.8 & 08:19:47.35 & --29:49:36.8 & 53.01 & --4.53 & 15.68 & 0.007 &   &   & \\
OW\,J075850.74--272649.9 & 07:58:50.74 & --27:26:49.9 & 53.05 & --3.08 & 14.06 & 0.028 &   &   & \\
OW\,J075633.35--292756.6 & 07:56:33.35 & --29:27:56.6 & 53.20 & --4.58 & 13.86 & 0.003 &  &  & \\
OW\,J081744.68--293258.4 & 08:17:44.68 & --29:32:58.4 & 53.25 & --3.99 & 15.93 & 0.007 &   &   & \\
OW\,J075637.82--271624.3 & 07:56:37.82 & --27:16:24.3 & 53.30 & --2.96 & 13.84 & 0.032 & 0.62 & 0.43 & \\
OW\,J080440.12--272645.5 & 08:04:40.12 & --27:26:45.5 & 53.39 & --2.87 & 16.42 & 0.005 &   &   & \\
OW\,J081047.03--272143.5 & 08:10:47.03 & --27:21:43.5 & 53.65 & --3.91 & 20.13 & 0.087 & 0.64 & 0.42 & \\
OW\,J080247.11--290527.4 & 08:02:47.11 & --29:05:27.4 & 54.23 & --3.13 & 14.34 & 0.004 &   &   & \\
OW\,J073851.40--265038.1 & 07:38:51.40 & --26:50:38.1 & 54.69 & --3.31 & 18.30 & 0.245 & 1.05 & 0.83 & \\
OW\,J075821.70--290813.5 & 07:58:21.70 & --29:08:13.5 & 54.70 & --4.23 & 19.03 & 0.049 &   &   & \\
OW\,J074355.31--285728.4 & 07:43:55.31 & --28:57:28.4 & 54.76 & --3.05 & 17.46 & 0.147 &   &   & \\
OW\,J075223.68--271639.2 & 07:52:23.68 & --27:16:39.2 & 55.15 & --2.82 & 16.14 & 0.015 & 0.60 & 0.50 & \\
OW\,J073701.39--291943.1 & 07:37:01.39 & --29:19:43.1 & 55.25 & --4.73 & 14.02 & 0.007 & 0.41 & 0.61 & \\
OW\,J081025.13--293541.9 & 08:10:25.13 & --29:35:41.9 & 55.25 & --3.57 & 15.27 & 0.007 & 0.36 & 0.37 & \\
OW\,J073955.32--265229.3 & 07:39:55.32 & --26:52:29.3 & 55.76 & --4.60 & 16.63 & 0.013 &   &   & \\
OW\,J074932.47--274925.1 & 07:49:32.47 & --27:49:25.1 & 55.98 & --2.92 & 19.36 & 0.114 & 1.17 & 1.67 & \\
OW\,J073841.17--264825.8 & 07:38:41.17 & --26:48:25.8 & 56.03 & --4.16 & 19.18 & 0.563 & 1.02 & 0.58 & \\
OW\,J081015.61--280338.9 & 08:10:15.61 & --28:03:38.9 & 56.12 & --4.62 & 17.62 & 0.021 & 0.55 & 0.55 & \\
OW\,J081258.61--272021.7 & 08:12:58.61 & --27:20:21.7 & 56.12 & --3.79 & 17.42 & 0.009 &   &   & \\
OW\,J075629.98--294045.3 & 07:56:29.98 & --29:40:45.3 & 56.29 & --3.94 & 13.89 & 0.004 &  &  & \\
OW\,J074314.31--264949.6 & 07:43:14.31 & --26:49:49.6 & 56.34 & --3.48 & 14.44 & 0.004 & 0.30 & 0.30 & \\
OW\,J080918.09--274757.1 & 08:09:18.09 & --27:47:57.1 & 56.41 & --3.77 & 16.47 & 0.008 & 0.53 & 0.54 & \\
OW\,J075427.21--273230.1 & 07:54:27.21 & --27:32:30.1 & 56.43 & --4.77 & 16.34 & 0.008 & 0.63 & 0.61 & \\
OW\,J081024.53--294638.8 & 08:10:24.53 & --29:46:38.8 & 56.49 & --3.22 & 15.11 & 0.004 & 0.42 & 0.58 & \\
OW\,J081007.87--292101.7 & 08:10:07.87 & --29:21:01.7 & 56.49 & --3.45 & 16.92 & 0.010 & 0.53 & 0.48 & \\
OW\,J073932.84--265631.1 & 07:39:32.84 & --26:56:31.1 & 56.59 & --3.89 & 19.03 & 0.141 & 1.57 & 1.69 & \\
OW\,J073845.66--265204.5 & 07:38:45.66 & --26:52:04.5 & 56.59 & --4.56 & 16.33 & 0.012 & 0.67 & 0.72 & \\
OW\,J073852.17--265057.6 & 07:38:52.17 & --26:50:57.6 & 56.59 & --3.96 & 16.89 & 0.030 & 0.70 & 0.46 & \\
OW\,J074552.16--300109.5 & 07:45:52.16 & --30:01:09.5 & 56.68 & --5.69 & 14.86 & 0.015 & 0.44 & 0.79 & \\
OW\,J074432.46--292035.3 & 07:44:32.46 & --29:20:35.3 & 56.90 & --5.44 & 15.55 & 0.005 &  &  & \\
OW\,J075638.90--294502.5 & 07:56:38.90 & --29:45:02.5 & 57.11 & --3.55 & 14.21 & 0.003 &  &  & \\
OW\,J080116.39--290855.3 & 08:01:16.39 & --29:08:55.3 & 57.33 & --2.57 & 17.77 & 0.018 &   &   & \\
OW\,J074246.21--265445.4 & 07:42:46.21 & --26:54:45.4 & 57.48 & --3.29 & 14.76 & 0.004 & 1.24 & 1.26 & \\
OW\,J080646.87--273439.6 & 08:06:46.87 & --27:34:39.6 & 57.89 & --3.46 & 14.79 & 0.006 & 0.47 & 0.42 & \\
OW\,J080303.10--293040.7 & 08:03:03.10 & --29:30:40.7 & 57.94 & --3.77 & 17.73 & 0.013 & 0.77 & 0.84 & \\
OW\,J075137.19--273052.0 & 07:51:37.19 & --27:30:52.0 & 58.00 & --3.40 & 17.35 & 0.011 & 0.71 & 0.65 & \\
OW\,J074500.26--262056.5 & 07:45:00.26 & --26:20:56.5 & 58.37 & --3.67 & 15.72 & 0.004 & 0.61 & 0.43 & \\
OW\,J074902.90--275010.5 & 07:49:02.90 & --27:50:10.5 & 58.68 & --3.17 & 16.52 & 0.009 & 0.96 & 1.12 & \\
OW\,J075620.67--291605.4 & 07:56:20.67 & --29:16:05.4 & 58.84 & --4.31 & 16.95 & 0.016 &  &  & \\
OW\,J074434.05--264907.6 & 07:44:34.05 & --26:49:07.6 & 58.97 & --3.53 & 16.50 & 0.008 & 0.57 & 0.65 & \\
OW\,J074108.72--291003.0 & 07:41:08.72 & --29:10:03.0 & 59.13 & --5.78 & 16.41 & 0.012 & 0.39 & 0.80 & \\
\hline
\end{tabular}
\begin{tabular}[pos]{|l|c|c|r|c|c|c|r|r|c|c|}
\hline
Star ID & RA (J2000) & DEC (J2000) & $P_{LS}$ & $\log_{10}$(FAP) & OW$g$ & RMS & $g-r$ & $u-g$  \\
 & (hh:mm:ss) & (\degr:\arcmin:\arcsec) &  (min) &  & (mag) & (mag) & (mag) & (mag) &  \\
\hline
OW\,J075009.03--292023.1 & 07:50:09.03 & --29:20:23.1 & 59.21 & --3.14 & 17.39 & 0.009 &   &   & \\
OW\,J074924.79--280357.8 & 07:49:24.79 & --28:03:57.8 & 59.40 & --2.98 & 17.01 & 0.009 & 0.87 & 0.96 & \\
OW\,J080008.72--293132.7 & 08:00:08.72 & --29:31:32.7 & 59.72 & --4.36 & 19.19 & 0.087 &  &  & \\
OW\,J074029.02--300434.9 & 07:40:29.02 & --30:04:34.9 & 60.07 & --3.96 & 19.48 & 0.381 &   & 0.68 & \\
OW\,J080310.43--290316.8 & 08:03:10.43 & --29:03:16.8 & 60.08 & --3.43 & 13.76 & 0.011 &   &   & \\
OW\,J081102.39--291220.8 & 08:11:02.39 & --29:12:20.8 & 60.15 & --4.18 & 16.60 & 0.012 &   &   & \\
OW\,J073651.88--264330.0 & 07:36:51.88 & --26:43:30.0 & 60.18 & --3.45 & 14.10 & 0.003 & 0.31 & 0.35 & \\
OW\,J073843.16--264931.1 & 07:38:43.16 & --26:49:31.1 & 60.18 & --3.85 & 18.56 & 0.226 & 1.35 & 1.12 & \\
OW\,J073748.28--262741.6 & 07:37:48.28 & --26:27:41.6 & 60.18 & --2.97 & 14.15 & 0.005 &   &   & \\
OW\,J081627.93--293642.7 & 08:16:27.93 & --29:36:42.7 & 60.28 & --4.34 & 15.71 & 0.006 &   &   & \\
OW\,J073956.88--295532.6 & 07:39:56.88 & --29:55:32.6 & 60.31 & --3.44 & 15.67 & 0.004 & 0.63 & 0.70 & \\
OW\,J074050.39--293721.1 & 07:40:50.39 & --29:37:21.1 & 60.31 & --3.70 & 14.39 & 0.004 & 0.49 & 0.58 & \\
OW\,J080523.11--283933.7 & 08:05:23.11 & --28:39:33.7 & 60.38 & --3.07 & 17.41 & 0.014 &   &   & \\
OW\,J073925.95--265513.4 & 07:39:25.95 & --26:55:13.4 & 60.50 & --3.65 & 18.35 & 0.051 & 1.01 & 0.65 & \\
OW\,J074150.69--293936.9 & 07:41:50.69 & --29:39:36.9 & 60.65 & --3.75 & 18.15 & 0.011 & 0.60 & 0.62 & \\
OW\,J080456.78--285031.1 & 08:04:56.78 & --28:50:31.1 & 60.74 & --2.94 & 16.84 & 0.010 &   &   & \\
OW\,J075749.04--270714.3 & 07:57:49.04 & --27:07:14.3 & 60.82 & --3.76 & 16.66 & 0.006 & 0.73 & 0.76 & \\
OW\,J080714.84--293311.9 & 08:07:14.84 & --29:33:11.9 & 60.95 & --4.87 & 14.05 & 0.004 & 0.36 & 0.47 & \\
OW\,J074211.98--292453.2 & 07:42:11.98 & --29:24:53.2 & 61.15 & --3.07 & 14.57 & 0.004 & 0.17 & --0.0 & \\
OW\,J073939.52--265750.8 & 07:39:39.52 & --26:57:50.8 & 61.16 & --3.14 & 19.57 & 0.155 & 0.96 & 1.08 & \\
OW\,J074016.01--294201.6 & 07:40:16.01 & --29:42:01.6 & 61.29 & --3.75 & 17.67 & 0.013 & 0.92 & 0.77 & \\
OW\,J074310.62--300811.3 & 07:43:10.62 & --30:08:11.3 & 61.41 & --4.79 & 17.14 & 0.009 & 0.62 & 0.59 & \\
OW\,J081016.66--294119.8 & 08:10:16.66 & --29:41:19.8 & 61.41 & --3.44 & 15.77 & 0.005 & 0.59 & 0.65 & \\
OW\,J080627.53--275142.9 & 08:06:27.53 & --27:51:42.9 & 61.44 & --3.55 & 18.17 & 0.020 & 0.59 & 0.70 & \\
OW\,J075806.20--264333.3 & 07:58:06.20 & --26:43:33.3 & 61.47 & --4.91 & 17.66 & 0.017 & 0.70 & 0.86 & \\
OW\,J074638.44--293249.8 & 07:46:38.44 & --29:32:49.8 & 61.61 & --3.29 & 18.45 & 0.018 & 0.99 & 0.85 & \\
OW\,J074320.83--292132.2 & 07:43:20.83 & --29:21:32.2 & 61.92 & --3.18 & 20.43 & 0.144 & 0.85 & 0.59 & \\
OW\,J073828.32--300407.7 & 07:38:28.32 & --30:04:07.7 & 62.04 & --4.09 & 20.22 & 0.339 & 1.28 &   & \\
OW\,J075710.05--263815.3 & 07:57:10.05 & --26:38:15.3 & 62.13 & --4.11 & 18.29 & 0.022 &   &   & \\
OW\,J074759.81--273307.3 & 07:47:59.81 & --27:33:07.3 & 62.18 & --3.09 & 17.57 & 0.011 & 0.87 & 0.93 & \\
OW\,J074329.11--270001.3 & 07:43:29.11 & --27:00:01.3 & 62.19 & --3.56 & 15.15 & 0.004 & 0.53 & 0.51 & \\
OW\,J080646.48--294233.7 & 08:06:46.48 & --29:42:33.7 & 62.24 & --3.51 & 15.98 & 0.005 & 0.52 & 0.55 & \\
OW\,J074152.26--300558.6 & 07:41:52.26 & --30:05:58.6 & 62.45 & --4.48 & 20.03 & 0.284 & 1.12 &   & \\
OW\,J075303.88--274734.8 & 07:53:03.88 & --27:47:34.8 & 62.46 & --2.86 & 16.52 & 0.006 & 0.67 & 0.73 & \\
OW\,J080416.29--280611.7 & 08:04:16.29 & --28:06:11.7 & 62.49 & --3.92 & 15.97 & 0.005 & 0.50 & 0.53 & \\
OW\,J080458.07--274612.6 & 08:04:58.07 & --27:46:12.6 & 62.49 & --3.29 & 16.27 & 0.010 & 0.47 & 0.52 & \\
OW\,J080955.62--292436.8 & 08:09:55.62 & --29:24:36.8 & 62.50 & --4.14 & 14.24 & 0.006 & 0.40 & 0.45 & \\
OW\,J080729.17--293417.1 & 08:07:29.17 & --29:34:17.1 & 62.68 & --5.19 & 17.00 & 0.012 & 0.52 & 0.52 & \\
OW\,J081144.93--291023.0 & 08:11:44.93 & --29:10:23.0 & 63.17 & --4.10 & 20.07 & 0.088 &   &   & \\
OW\,J080606.67--273737.2 & 08:06:06.67 & --27:37:37.2 & 63.21 & --3.09 & 15.44 & 0.006 &   &   & \\
OW\,J075404.32--272228.6 & 07:54:04.32 & --27:22:28.6 & 63.27 & --4.09 & 16.45 & 0.007 & 0.60 & 0.58 & \\
OW\,J073954.47--294857.4 & 07:39:54.47 & --29:48:57.4 & 63.34 & --3.94 & 20.52 & 0.261 & 0.91 & 0.43 & \\
OW\,J081011.14--295552.1 & 08:10:11.14 & --29:55:52.1 & 63.40 & --3.80 & 16.18 & 0.007 & 0.62 & 0.82 & \\
OW\,J080733.15--294044.8 & 08:07:33.15 & --29:40:44.8 & 63.57 & --5.44 & 16.71 & 0.009 & 0.58 & 0.65 & \\
OW\,J080643.56--271048.7 & 08:06:43.56 & --27:10:48.7 & 63.58 & --3.55 & 17.32 & 0.017 & 0.63 & 0.65 & \\
OW\,J081102.18--271045.4 & 08:11:02.18 & --27:10:45.4 & 63.58 & --3.69 & 17.21 & 0.009 &   &   & \\
OW\,J080919.75--292036.7 & 08:09:19.75 & --29:20:36.7 & 63.63 & --3.21 & 15.83 & 0.005 &   &   & \\
OW\,J081431.99--293015.1 & 08:14:31.99 & --29:30:15.1 & 63.78 & --4.77 & 14.76 & 0.008 &   &   & \\
OW\,J080817.42--274834.9 & 08:08:17.42 & --27:48:34.9 & 64.32 & --4.30 & 16.23 & 0.010 & 0.47 & 0.48 & \\
OW\,J081547.93--290929.0 & 08:15:47.93 & --29:09:29.0 & 64.53 & --3.59 & 14.99 & 0.006 &   &   & \\
OW\,J075507.97--270738.1 & 07:55:07.97 & --27:07:38.1 & 64.56 & --5.52 & 17.05 & 0.015 & 0.65 & 0.52 & \\
OW\,J080435.95--275150.7 & 08:04:35.95 & --27:51:50.7 & 64.70 & --3.25 & 14.37 & 0.008 & 0.43 & 0.41 & \\
OW\,J074618.64--294846.7 & 07:46:18.64 & --29:48:46.7 & 64.95 & --3.03 & 19.90 & 0.076 & 0.77 & 0.68 & \\
OW\,J080711.60--294222.9 & 08:07:11.60 & --29:42:22.9 & 64.97 & --3.54 & 19.25 & 0.342 & 0.88 & 0.91 & \\
OW\,J081147.86--293130.3 & 08:11:47.86 & --29:31:30.3 & 65.04 & --4.05 & 16.62 & 0.006 &   &   & \\
OW\,J075317.49--275043.7 & 07:53:17.49 & --27:50:43.7 & 65.25 & --4.61 & 17.00 & 0.012 & 0.63 & 0.69 & \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\centering
\contcaption{Parameters of the 613 variable candidates (selected using $n$ = 15): star ID; RA and Dec; Lomb Scargle period (P$_{LS}$) and false alarm probability ($\log_{10}$(FAP)) of the highest peak in the periodogram, OW calibrated $g$-band magnitude, RMS of magnitude, VPHAS+ colour indices $g-r$ and $u-g$, and comments on variability type. }
\begin{tabular}[pos]{|l|c|c|r|c|c|c|r|r|c|c|}  
\hline
Star ID & RA (J2000) & DEC (J2000) & $P_{LS}$ & $\log_{10}$(FAP) & OW$g$ & RMS & $g-r$ & $u-g$  \\
 & (hh:mm:ss) & (\degr:\arcmin:\arcsec) &  (min) &  & (mag) & (mag) & (mag) & (mag) &  \\
\hline
OW\,J075026.49--273513.6 & 07:50:26.49 & --27:35:13.6 & 65.54 & --4.43 & 15.20 & 0.004 & 0.50 & 0.52 & \\
OW\,J080625.13--293011.0 & 08:06:25.13 & --29:30:11.0 & 65.69 & --4.71 & 15.90 & 0.008 & 0.53 & 0.45 & \\
OW\,J074033.58--263001.7 & 07:40:33.58 & --26:30:01.7 & 65.75 & --3.93 & 14.67 & 0.009 &   &   & \\
OW\,J074517.66--264834.6 & 07:45:17.66 & --26:48:34.6 & 65.79 & --3.07 & 15.91 & 0.005 & 0.56 & 0.48 & \\
OW\,J074352.62--300512.2 & 07:43:52.62 & --30:05:12.2 & 65.79 & --4.46 & 15.70 & 0.005 & 0.61 & 0.66 & \\
OW\,J073843.80--293811.7 & 07:38:43.80 & --29:38:11.7 & 65.82 & --4.57 & 16.24 & 0.004 & 0.80 & 0.77 & \\
OW\,J081354.15--284643.9 & 08:13:54.15 & --28:46:43.9 & 66.00 & --3.86 & 15.68 & 0.010 &   &   & \\
OW\,J081754.77--283831.0 & 08:17:54.77 & --28:38:31.0 & 66.00 & --3.59 & 20.11 & 0.287 &   &   & \\
OW\,J081024.73--292038.4 & 08:10:24.73 & --29:20:38.4 & 66.01 & --4.77 & 15.04 & 0.009 & 0.41 & 0.48 & \\
OW\,J074514.02--261929.5 & 07:45:14.02 & --26:19:29.5 & 66.17 & --4.08 & 14.27 & 0.004 & 0.32 & 0.44 & \\
OW\,J080433.65--294123.0 & 08:04:33.65 & --29:41:23.0 & 66.18 & --4.31 & 14.33 & 0.005 & 0.37 & 0.56 & \\
OW\,J080620.15--280339.7 & 08:06:20.15 & --28:03:39.7 & 66.26 & --3.53 & 17.30 & 0.008 & 0.54 & 0.67 & \\
OW\,J074253.18--291419.0 & 07:42:53.18 & --29:14:19.0 & 66.39 & --5.29 & 18.43 & 0.027 & 0.76 & 0.73 & \\
OW\,J074354.26--270716.7 & 07:43:54.26 & --27:07:16.7 & 66.56 & --3.13 & 16.70 & 0.008 & 0.73 & 0.73 & \\
OW\,J074523.26--261716.4 & 07:45:23.26 & --26:17:16.4 & 66.56 & --4.28 & 15.50 & 0.006 & 0.46 & 0.56 & \\
OW\,J075928.98--290837.4 & 07:59:28.98 & --29:08:37.4 & 66.58 & --4.77 & 16.22 & 0.008 &   &   & \\
OW\,J074242.65--295053.8 & 07:42:42.65 & --29:50:53.8 & 66.69 & --5.22 & 20.10 & 0.093 & 0.77 & 0.90 & \\
OW\,J074240.27--294136.6 & 07:42:40.27 & --29:41:36.6 & 66.69 & --4.19 & 16.10 & 0.004 & 0.53 & 0.62 & \\
OW\,J080836.38--284322.1 & 08:08:36.38 & --28:43:22.1 & 66.82 & --3.22 & 16.21 & 0.019 &   &   & \\
OW\,J074455.63--261640.2 & 07:44:55.63 & --26:16:40.2 & 66.95 & --3.60 & 15.15 & 0.005 & 0.60 & 0.65 & \\
OW\,J074100.72--293854.9 & 07:41:00.72 & --29:38:54.9 & 67.28 & --4.27 & 16.77 & 0.007 & 0.48 & 0.51 & \\
OW\,J074119.49--270558.7 & 07:41:19.49 & --27:05:58.7 & 67.35 & --3.92 & 14.71 & 0.003 & 0.50 & 0.57 & \\
OW\,J074202.43--295134.1 & 07:42:02.43 & --29:51:34.1 & 67.61 & --5.13 & 14.13 & 0.002 & 0.34 & 0.37 & \\
OW\,J074129.37--291152.8 & 07:41:29.37 & --29:11:52.8 & 67.61 & --4.06 & 16.30 & 0.006 & 0.57 & 0.66 & \\
OW\,J075144.20--294920.4 & 07:51:44.20 & --29:49:20.4 & 67.75 & --4.34 & 18.54 & 0.022 &  &  & \\
OW\,J074406.83--295723.2 & 07:44:06.83 & --29:57:23.2 & 67.92 & --3.56 & 20.61 & 0.442 & 1.24 &   & \\
OW\,J073845.42--264919.6 & 07:38:45.42 & --26:49:19.6 & 68.11 & --4.35 & 18.82 & 0.585 & 1.16 &   & \\
OW\,J073726.08--291709.5 & 07:37:26.08 & --29:17:09.5 & 68.19 & --3.73 & 17.57 & 0.008 & 0.92 & 1.01 & \\
OW\,J073843.63--265053.8 & 07:38:43.63 & --26:50:53.8 & 68.52 & --5.28 & 18.53 & 0.215 & 1.14 & 1.37 & \\
OW\,J075845.70--291247.9 & 07:58:45.70 & --29:12:47.9 & 68.54 & --5.08 & 16.97 & 0.012 &   &   & \\
OW\,J080842.12--285633.7 & 08:08:42.12 & --28:56:33.7 & 68.65 & --2.63 & 16.23 & 0.008 &   &   & \\
OW\,J074628.87--294103.4 & 07:46:28.87 & --29:41:03.4 & 68.68 & --4.05 & 16.07 & 0.008 & 0.74 & 0.89 & \\
OW\,J080850.48--272110.3 & 08:08:50.48 & --27:21:10.3 & 68.74 & --3.62 & 16.14 & 0.009 & 0.60 & 0.51 & \\
OW\,J073938.57--265457.8 & 07:39:38.57 & --26:54:57.8 & 68.94 & --3.18 & 19.97 & 0.319 & 1.02 & 0.81 & \\
OW\,J080510.58--273100.8 & 08:05:10.58 & --27:31:00.8 & 69.17 & --3.44 & 15.80 & 0.006 & 0.40 & 0.42 & \\
OW\,J073842.90--264902.5 & 07:38:42.90 & --26:49:02.5 & 69.36 & --3.28 & 17.68 & 0.191 &   & 0.84 & \\
OW\,J073849.04--264710.8 & 07:38:49.04 & --26:47:10.8 & 69.36 & --3.25 & 17.38 & 0.159 & 1.67 &   & \\
OW\,J081116.89--293257.3 & 08:11:16.89 & --29:32:57.3 & 69.39 & --4.35 & 16.76 & 0.007 &   &   & \\
OW\,J080636.44--271646.1 & 08:06:36.44 & --27:16:46.1 & 69.61 & --4.12 & 17.51 & 0.011 & 0.62 & 0.56 & \\
OW\,J081035.55--280225.8 & 08:10:35.55 & --28:02:25.8 & 69.61 & --3.27 & 20.04 & 0.091 & 0.69 & 0.59 & \\
OW\,J073654.65--262659.8 & 07:36:54.65 & --26:26:59.8 & 69.78 & --3.12 & 15.76 & 0.006 &   &   & \\
OW\,J081249.26--292054.4 & 08:12:49.26 & --29:20:54.4 & 69.94 & --4.92 & 18.54 & 0.043 &   &   & \\
OW\,J075320.94--264238.5 & 07:53:20.94 & --26:42:38.5 & 70.03 & --4.74 & 18.59 & 0.101 & 1.05 & 0.56 & \\
OW\,J073656.97--291333.2 & 07:36:56.97 & --29:13:33.2 & 70.08 & --3.60 & 16.35 & 0.005 & 0.62 & 0.68 & \\
OW\,J073910.45--263917.7 & 07:39:10.45 & --26:39:17.7 & 70.22 & --3.42 & 15.25 & 0.006 & 0.62 & 0.62 & \\
OW\,J081020.64--291017.6 & 08:10:20.64 & --29:10:17.6 & 70.22 & --3.87 & 17.12 & 0.021 &   &   & \\
OW\,J073906.66--291117.4 & 07:39:06.66 & --29:11:17.4 & 70.41 & --3.91 & 19.49 & 0.063 & 1.42 & 1.03 & \\
OW\,J081034.02--271621.4 & 08:10:34.02 & --27:16:21.4 & 70.51 & --3.78 & 17.74 & 0.020 & 0.60 & 0.56 & \\
OW\,J080754.01--292702.8 & 08:07:54.01 & --29:27:02.8 & 70.67 & --4.61 & 14.92 & 0.007 & 0.45 & 0.65 & \\
OW\,J073940.84--300725.4 & 07:39:40.84 & --30:07:25.4 & 70.74 & --4.40 & 16.00 & 0.007 & 0.66 & 0.79 & \\
OW\,J074053.11--300111.6 & 07:40:53.11 & --30:01:11.6 & 70.74 & --3.15 & 18.64 & 0.080 & 0.92 & 0.71 & \\
OW\,J082009.02--291839.3 & 08:20:09.02 & --29:18:39.3 & 70.79 & --5.56 & 15.86 & 0.013 &   &   & \\
OW\,J074314.35--284824.1 & 07:43:14.35 & --28:48:24.1 & 70.81 & --3.32 & 14.33 & 0.008 & 0.48 & 0.60 & \\
OW\,J073912.51--295906.4 & 07:39:12.51 & --29:59:06.4 & 71.07 & --3.27 & 18.59 & 0.017 & 0.68 & 0.90 & \\
OW\,J080818.31--290051.5 & 08:08:18.31 & --29:00:51.5 & 71.08 & --3.79 & 17.54 & 0.019 &   &   & \\
OW\,J074403.79--292106.2 & 07:44:03.79 & --29:21:06.2 & 71.20 & --5.06 & 16.06 & 0.007 &  &  & \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\centering
\contcaption{Parameters of the 613 variable candidates (selected using $n$ = 15): star ID; RA and Dec; Lomb Scargle period (P$_{LS}$) and false alarm probability ($\log_{10}$(FAP)) of the highest peak in the periodogram, OW calibrated $g$-band magnitude, RMS of magnitude, VPHAS+ colour indices $g-r$ and $u-g$, and comments on variability type. }
\begin{tabular}[pos]{|l|c|c|r|c|c|c|r|r|c|c|}
\hline
Star ID & RA (J2000) & DEC (J2000) & $P_{LS}$ & $\log_{10}$(FAP) & OW$g$ & RMS & $g-r$ & $u-g$  \\
 & (hh:mm:ss) & (\degr:\arcmin:\arcsec) &  (min) &  & (mag) & (mag) & (mag) & (mag) &  \\
\hline
OW\,J073929.00--295950.4 & 07:39:29.00 & --29:59:50.4 & 71.40 & --3.63 & 16.32 & 0.008 & 0.70 & 0.74 & \\
OW\,J081119.48--280105.0 & 08:11:19.48 & --28:01:05.0 & 71.42 & --4.54 & 17.36 & 0.019 &   &   & \\
OW\,J080835.00--272656.8 & 08:08:35.00 & --27:26:56.8 & 71.89 & --3.81 & 16.23 & 0.020 & 0.49 & 0.63 & \\
OW\,J075907.07--263950.5 & 07:59:07.07 & --26:39:50.5 & 72.23 & --3.96 & 18.83 & 0.053 & 0.85 & 0.48 & \\
OW\,J075449.09--261721.2 & 07:54:49.09 & --26:17:21.2 & 72.23 & --3.65 & 17.42 & 0.010 &   &   & \\
OW\,J080836.11--290207.3 & 08:08:36.11 & --29:02:07.3 & 72.63 & --3.02 & 16.47 & 0.006 &   &   & \\
OW\,J074105.58--292956.1 & 07:41:05.58 & --29:29:56.1 & 72.78 & --4.57 & 16.10 & 0.006 & 0.54 & 0.53 & \\
OW\,J081138.83--280551.3 & 08:11:38.83 & --28:05:51.3 & 72.84 & --4.40 & 16.73 & 0.011 &   &   & \\
OW\,J074402.56--285912.3 & 07:44:02.56 & --28:59:12.3 & 73.06 & --2.54 & 19.10 & 0.399 &   &   & \\
OW\,J082239.39--300331.5 & 08:22:39.39 & --30:03:31.5 & 73.15 & --4.45 & 15.78 & 0.006 &   &   & \\
OW\,J075957.78--292648.7 & 07:59:57.78 & --29:26:48.7 & 73.24 & --5.36 & 15.96 & 0.007 &  &  & \\
OW\,J075218.07--271623.0 & 07:52:18.07 & --27:16:23.0 & 73.44 & --4.53 & 19.33 & 0.071 & 0.83 & 0.59 & \\
OW\,J075131.72--261359.9 & 07:51:31.72 & --26:13:59.9 & 73.59 & --6.02 & 14.89 & 0.027 & 0.37 & 0.56 & \\
OW\,J082105.69--294403.6 & 08:21:05.69 & --29:44:03.6 & 73.64 & --3.87 & 14.89 & 0.006 &   &   & \\
OW\,J074453.47--292845.0 & 07:44:53.47 & --29:28:45.0 & 73.69 & --4.22 & 19.05 & 0.041 &  &  & \\
OW\,J080501.05--281430.7 & 08:05:01.05 & --28:14:30.7 & 73.69 & --3.29 & 17.10 & 0.017 & 0.62 & 0.72 & \\
OW\,J080531.16--274221.5 & 08:05:31.16 & --27:42:21.5 & 73.82 & --4.93 & 17.59 & 0.020 & 0.55 & 0.60 & \\
OW\,J074533.75--263212.5 & 07:45:33.75 & --26:32:12.5 & 73.91 & --5.11 & 15.16 & 0.011 & 0.38 & 0.55 & \\
OW\,J074431.34--300030.2 & 07:44:31.34 & --30:00:30.2 & 74.06 & --5.97 & 14.54 & 0.003 & 0.46 & 0.58 & \\
OW\,J081957.09--292114.8 & 08:19:57.09 & --29:21:14.8 & 74.14 & --3.69 & 17.68 & 0.050 &   &   & \\
OW\,J074235.05--261903.5 & 07:42:35.05 & --26:19:03.5 & 74.39 & --3.47 & 19.57 & 0.180 & 1.10 & 0.82 & \\
OW\,J074515.73--260841.7 & 07:45:15.73 & --26:08:41.7 & 74.39 & --5.35 & 15.11 & 0.009 & 0.49 & 0.56 & \\
OW\,J081733.99--283403.3 & 08:17:33.99 & --28:34:03.3 & 74.53 & --3.94 & 14.89 & 0.014 &   &   & \\
OW\,J075709.77--261332.2 & 07:57:09.77 & --26:13:32.2 & 74.56 & --4.37 & 17.55 & 0.021 &   &   & \\
OW\,J074028.01--294119.6 & 07:40:28.01 & --29:41:19.6 & 74.57 & --4.76 & 15.47 & 0.004 & 0.54 & 0.58 & \\
OW\,J081237.22--270929.9 & 08:12:37.22 & --27:09:29.9 & 74.82 & --5.06 & 17.75 & 0.083 &   &   & \\
OW\,J074258.64--290554.4 & 07:42:58.64 & --29:05:54.4 & 75.05 & --2.62 & 15.60 & 0.014 & 0.69 &   & \\
OW\,J073653.05--295851.6 & 07:36:53.05 & --29:58:51.6 & 75.31 & --5.42 & 18.13 & 0.016 & 0.76 & 0.69 & \\
OW\,J073937.05--295321.8 & 07:39:37.05 & --29:53:21.8 & 75.69 & --6.01 & 17.94 & 0.028 & 0.72 & 0.67 & \\
OW\,J080404.48--293424.3 & 08:04:04.48 & --29:34:24.3 & 76.12 & --4.65 & 15.09 & 0.005 & 0.51 & 0.67 & \\
OW\,J080907.24--291028.5 & 08:09:07.24 & --29:10:28.5 & 76.13 & --4.88 & 15.10 & 0.009 &   &   & \\
OW\,J074808.04--293926.1 & 07:48:08.04 & --29:39:26.1 & 76.17 & --3.29 & 19.16 & 0.081 &  &  & \\
OW\,J075646.36--274944.6 & 07:56:46.36 & --27:49:44.6 & 76.35 & --3.81 & 17.67 & 0.021 & 0.83 & 0.97 & \\
OW\,J081258.89--274655.4 & 08:12:58.89 & --27:46:55.4 & 76.38 & --4.16 & 16.37 & 0.010 &   &   & \\
OW\,J073929.62--292153.2 & 07:39:29.62 & --29:21:53.2 & 76.84 & --4.49 & 16.62 & 0.006 & 0.58 & 0.52 & \\
OW\,J073759.97--261354.0 & 07:37:59.97 & --26:13:54.0 & 76.86 & --5.46 & 14.99 & 0.005 &   &   & \\
OW\,J080750.27--274227.1 & 08:07:50.27 & --27:42:27.1 & 76.91 & --4.56 & 14.43 & 0.005 & 0.43 & 0.51 & \\
OW\,J075855.97--275525.2 & 07:58:55.97 & --27:55:25.2 & 77.40 & --4.08 & 19.30 & 0.065 & 1.11 & 0.84 & \\
OW\,J074437.39--270007.5 & 07:44:37.39 & --27:00:07.5 & 77.42 & --4.61 & 15.01 & 0.008 & 0.59 & 0.54 & \\
OW\,J075500.07--295913.3 & 07:55:00.07 & --29:59:13.3 & 77.43 & --3.72 & 16.72 & 0.008 &  &  & \\
OW\,J074333.27--282219.7 & 07:43:33.27 & --28:22:19.7 & 78.23 & --3.19 & 20.02 & 0.188 & 0.95 & 1.51 & \\
OW\,J081519.24--292715.8 & 08:15:19.24 & --29:27:15.8 & 78.36 & --4.69 & 17.94 & 0.130 &   &   & \\
OW\,J082056.71--293522.0 & 08:20:56.71 & --29:35:22.0 & 78.37 & --4.73 & 16.06 & 0.022 &   &   & \\
OW\,J074458.44--261812.6 & 07:44:58.44 & --26:18:12.6 & 78.49 & --5.51 & 14.46 & 0.010 & 0.49 & 0.60 & \\
OW\,J080952.02--280623.1 & 08:09:52.02 & --28:06:23.1 & 78.56 & --3.85 & 16.40 & 0.007 & 0.55 & 0.60 & \\
OW\,J081053.86--272043.1 & 08:10:53.86 & --27:20:43.1 & 78.56 & --4.68 & 16.81 & 0.015 &   &   & \\
OW\,J074611.10--300043.3 & 07:46:11.10 & --30:00:43.3 & 78.67 & --4.50 & 15.01 & 0.012 & 0.58 & 0.64 & \\
OW\,J073640.48--262430.0 & 07:36:40.48 & --26:24:30.0 & 78.99 & --4.66 & 15.08 & 0.006 &   &   & \\
OW\,J080409.11--280057.5 & 08:04:09.11 & --28:00:57.5 & 79.13 & --4.45 & 15.65 & 0.006 & 0.37 & 0.54 & \\
OW\,J081057.63--271515.5 & 08:10:57.63 & --27:15:15.5 & 79.13 & --3.58 & 17.08 & 0.010 &   &   & \\
OW\,J080720.01--292200.1 & 08:07:20.01 & --29:22:00.1 & 79.18 & --4.39 & 15.45 & 0.006 & 0.59 & 0.74 & \\
OW\,J082126.94--292700.7 & 08:21:26.94 & --29:27:00.7 & 79.51 & --4.14 & 14.75 & 0.006 &   &   & \\
OW\,J073852.60--264930.4 & 07:38:52.60 & --26:49:30.4 & 79.54 & --5.06 & 14.98 & 0.013 &   &   & \\
OW\,J073940.51--293944.7 & 07:39:40.51 & --29:39:44.7 & 79.67 & --6.57 & 13.65 & 0.009 & 0.49 & 0.57 & \\
OW\,J081145.14--275748.0 & 08:11:45.14 & --27:57:48.0 & 79.70 & --3.91 & 14.42 & 0.006 &   &   & \\
OW\,J080959.20--271730.1 & 08:09:59.20 & --27:17:30.1 & 79.70 & --3.68 & 15.95 & 0.006 & 0.46 & 0.59 & \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\centering
\contcaption{Parameters of the 613 variable candidates (selected using $n$ = 15): star ID; RA and Dec; Lomb Scargle period (P$_{LS}$) and false alarm probability ($\log_{10}$(FAP)) of the highest peak in the periodogram, OW calibrated $g$-band magnitude, RMS of magnitude, VPHAS+ colour indices $g-r$ and $u-g$, and comments on variability type. }
\begin{tabular}[pos]{|l|c|c|r|c|c|c|r|r|c|c|}
\hline
Star ID & RA (J2000) & DEC (J2000) & $P_{LS}$ & $\log_{10}$(FAP) & OW$g$ & RMS & $g-r$ & $u-g$  \\
 & (hh:mm:ss) & (\degr:\arcmin:\arcsec) &  (min) &  & (mag) & (mag) & (mag) & (mag) &  \\
\hline
OW\,J081258.21--300829.3 & 08:12:58.21 & --30:08:29.3 & 79.75 & --4.66 & 15.68 & 0.020 &   &   & \\
OW\,J081243.44--274754.9 & 08:12:43.44 & --27:47:54.9 & 80.28 & --4.33 & 17.10 & 0.009 &   &   & \\
OW\,J080909.14--273354.5 & 08:09:09.14 & --27:33:54.5 & 80.28 & --3.68 & 17.05 & 0.010 & 0.60 & 0.58 & \\
OW\,J081334.04--300054.5 & 08:13:34.04 & --30:00:54.5 & 80.48 & --4.36 & 19.67 & 0.160 &   &   & \\
OW\,J074317.66--300712.2 & 07:43:17.66 & --30:07:12.2 & 80.53 & --6.60 & 15.03 & 0.006 & 0.54 & 0.85 & \\
OW\,J081557.95--293824.6 & 08:15:57.95 & --29:38:24.6 & 80.66 & --5.27 & 15.04 & 0.007 &   &   & \\
OW\,J082209.66--292850.6 & 08:22:09.66 & --29:28:50.6 & 80.68 & --4.22 & 18.35 & 0.045 &   &   & \\
OW\,J080042.43--274410.3 & 08:00:42.43 & --27:44:10.3 & 80.72 & --4.80 & 15.38 & 0.019 & 0.53 & 0.54 & \\
OW\,J075734.23--265848.5 & 07:57:34.23 & --26:58:48.5 & 80.81 & --4.12 & 18.75 & 0.046 & 1.01 & 1.17 & \\
OW\,J081540.61--293543.2 & 08:15:40.61 & --29:35:43.2 & 81.26 & --5.14 & 15.02 & 0.008 &   &   & \\
OW\,J081501.94--291831.1 & 08:15:01.94 & --29:18:31.1 & 81.87 & --5.17 & 16.62 & 0.013 &   &   & \\
OW\,J080648.77--271819.5 & 08:06:48.77 & --27:18:19.5 & 82.08 & --4.93 & 17.36 & 0.020 & 0.66 & 0.62 & \\
OW\,J074403.53--285823.3 & 07:44:03.53 & --28:58:23.3 & 82.19 & --2.71 & 19.32 & 0.283 &   &   & \\
OW\,J082002.87--292450.7 & 08:20:02.87 & --29:24:50.7 & 82.50 & --4.28 & 16.50 & 0.009 &   &   & \\
OW\,J080821.26--293035.7 & 08:08:21.26 & --29:30:35.7 & 82.50 & --4.82 & 15.53 & 0.009 & 0.66 & 0.64 & \\
OW\,J075737.46--261142.1 & 07:57:37.46 & --26:11:42.1 & 82.54 & --3.94 & 20.53 & 0.319 &   &   & \\
OW\,J074420.77--284406.2 & 07:44:20.77 & --28:44:06.2 & 82.69 & --2.92 & 15.49 & 0.013 &  &  & \\
OW\,J080431.42--274151.2 & 08:04:31.42 & --27:41:51.2 & 82.70 & --4.84 & 16.81 & 0.027 & 0.57 & 0.65 & \\
OW\,J081106.84--272728.2 & 08:11:06.84 & --27:27:28.2 & 82.70 & --4.12 & 16.89 & 0.010 &   &   & \\
OW\,J075811.50--275935.6 & 07:58:11.50 & --27:59:35.6 & 83.09 & --4.46 & 14.98 & 0.011 & 0.63 & 0.67 & \\
OW\,J075836.16--270954.2 & 07:58:36.16 & --27:09:54.2 & 83.09 & --3.83 & 16.12 & 0.010 & 0.63 & 0.59 & \\
OW\,J081840.30--293641.5 & 08:18:40.30 & --29:36:41.5 & 83.76 & --5.24 & 16.24 & 0.013 &   &   & \\
OW\,J081950.24--293431.5 & 08:19:50.24 & --29:34:31.5 & 83.76 & --4.67 & 14.19 & 0.007 &   &   & \\
OW\,J081130.03--280217.9 & 08:11:30.03 & --28:02:17.9 & 83.96 & --3.30 & 19.90 & 0.421 &   &   & \\
OW\,J080749.50--300727.5 & 08:07:49.50 & --30:07:27.5 & 84.06 & --4.21 & 16.01 & 0.008 & 0.56 & 0.65 & \\
OW\,J074125.63--291144.2 & 07:41:25.63 & --29:11:44.2 & 84.22 & --6.09 & 16.37 & 0.008 & 0.54 & 0.67 & \\
OW\,J073953.24--261017.6 & 07:39:53.24 & --26:10:17.6 & 84.26 & --5.83 & 13.69 & 0.006 & 0.43 & 0.48 & \\
OW\,J074219.36--270614.5 & 07:42:19.36 & --27:06:14.5 & 84.31 & --4.65 & 15.64 & 0.008 & 0.95 & --0.0 & \\
OW\,J075815.66--274811.8 & 07:58:15.66 & --27:48:11.8 & 84.33 & --4.32 & 15.33 & 0.011 & 0.46 & 0.38 & \\
OW\,J082225.32--300216.9 & 08:22:25.32 & --30:02:16.9 & 84.40 & --4.97 & 15.70 & 0.014 &   &   & \\
OW\,J082040.56--292638.2 & 08:20:40.56 & --29:26:38.2 & 84.40 & --5.40 & 16.42 & 0.016 &   &   & \\
OW\,J074238.25--270008.2 & 07:42:38.25 & --27:00:08.2 & 84.94 & --4.16 & 15.06 & 0.004 & 0.69 & 0.73 & \\
OW\,J074829.63--292935.9 & 07:48:29.63 & --29:29:35.9 & 85.06 & --3.09 & 15.82 & 0.008 &  &  & \\
OW\,J074935.56--281952.1 & 07:49:35.56 & --28:19:52.1 & 85.14 & --2.96 & 17.83 & 0.030 & 1.06 & 1.16 & \\
OW\,J074126.58--282452.9 & 07:41:26.58 & --28:24:52.9 & 85.25 & --4.16 & 17.18 & 0.027 & 0.86 & 1.01 & \\
OW\,J074521.56--265501.4 & 07:45:21.56 & --26:55:01.4 & 85.57 & --4.96 & 16.99 & 0.018 & 0.68 & 0.72 & \\
OW\,J082206.07--300833.7 & 08:22:06.07 & --30:08:33.7 & 85.72 & --5.22 & 16.67 & 0.014 &   &   & \\
OW\,J080112.55--290907.4 & 08:01:12.55 & --29:09:07.4 & 85.75 & --2.98 & 19.64 & 0.804 &   &   & \\
OW\,J074657.64--270910.3 & 07:46:57.64 & --27:09:10.3 & 85.95 & --4.98 & 16.50 & 0.012 & 0.60 & 0.57 & \\
OW\,J080711.98--294621.7 & 08:07:11.98 & --29:46:21.7 & 86.10 & --4.67 & 17.54 & 0.023 & 0.67 & 0.78 & \\
OW\,J075841.75--265118.4 & 07:58:41.75 & --26:51:18.4 & 86.24 & --4.01 & 14.64 & 0.007 & 0.49 & 0.68 & \\
OW\,J080337.48--274426.6 & 08:03:37.48 & --27:44:26.6 & 86.93 & --5.26 & 14.37 & 0.020 & 0.37 & 0.53 & \\
OW\,J081700.03--294221.9 & 08:17:00.03 & --29:42:21.9 & 87.07 & --5.22 & 15.91 & 0.015 &   &   & \\
OW\,J074114.01--285030.6 & 07:41:14.01 & --28:50:30.6 & 87.47 & --2.68 & 21.13 & 0.965 & 1.14 &   & \\
OW\,J074211.66--270025.6 & 07:42:11.66 & --27:00:25.6 & 87.55 & --4.57 & 14.91 & 0.008 & 0.53 & 0.51 & \\
OW\,J075554.58--280000.6 & 07:55:54.58 & --28:00:00.6 & 87.60 & --5.33 & 14.88 & 0.009 & 0.54 & 0.61 & \\
OW\,J074216.26--290655.6 & 07:42:16.26 & --29:06:55.6 & 87.95 & --2.81 & 20.47 & 0.586 & 1.44 &   & \\
OW\,J073924.57--265051.9 & 07:39:24.57 & --26:50:51.9 & 88.18 & --4.37 & 18.27 & 0.189 &   &   & \\
OW\,J073936.73--262212.5 & 07:39:36.73 & --26:22:12.5 & 88.18 & --3.93 & 16.66 & 0.011 &   &   & \\
OW\,J074140.92--300040.8 & 07:41:40.92 & --30:00:40.8 & 88.25 & --6.27 & 15.14 & 0.013 & 0.58 & 0.61 & \\
OW\,J075458.98--271708.9 & 07:54:58.98 & --27:17:08.9 & 88.29 & --3.66 & 19.40 & 0.083 & 1.46 & 1.25 & \\
OW\,J075610.47--272149.5 & 07:56:10.47 & --27:21:49.5 & 88.29 & --3.65 & 20.93 & 0.923 & 1.23 &   & \\
OW\,J075629.30--273027.0 & 07:56:29.30 & --27:30:27.0 & 88.98 & --4.75 & 18.10 & 0.022 & 0.94 & 0.92 & \\
OW\,J075501.55--271519.2 & 07:55:01.55 & --27:15:19.2 & 88.98 & --4.53 & 16.52 & 0.013 & 0.88 & 0.84 & \\
OW\,J081336.63--292728.7 & 08:13:36.63 & --29:27:28.7 & 89.01 & --4.14 & 17.66 & 0.017 &   &   & \\
OW\,J080733.14--275849.0 & 08:07:33.14 & --27:58:49.0 & 89.42 & --4.20 & 16.66 & 0.013 & 0.53 & 0.54 &  \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\centering
\contcaption{Parameters of the 613 variable candidates (selected using $n$ = 15): star ID; RA and Dec; Lomb Scargle period (P$_{LS}$) and false alarm probability ($\log_{10}$(FAP)) of the highest peak in the periodogram, OW calibrated $g$-band magnitude, RMS of magnitude, VPHAS+ colour indices $g-r$ and $u-g$, and comments on variability type. }
\begin{tabular}[pos]{|l|c|c|r|c|c|c|r|r|c|c|}
\hline
Star ID & RA (J2000) & DEC (J2000) & $P_{LS}$ & $\log_{10}$(FAP) & OW$g$ & RMS & $g-r$ & $u-g$  \\
 & (hh:mm:ss) & (\degr:\arcmin:\arcsec) &  (min) &  & (mag) & (mag) & (mag) & (mag) &  \\
\hline
OW\,J073909.96--300620.0 & 07:39:09.96 & --30:06:20.0 & 89.57 & --5.92 & 13.64 & 0.004 & 0.48 & 0.55 &  \\
OW\,J075007.25--290929.5 & 07:50:07.25 & --29:09:29.5 & 89.61 & --4.09 & 18.30 & 0.028 &  &  &  \\
OW\,J074438.06--293024.4 & 07:44:38.06 & --29:30:24.4 & 89.87 & --5.37 & 16.23 & 0.015 &  &  &  \\
OW\,J080951.45--280013.6 & 08:09:51.45 & --28:00:13.6 & 90.16 & --3.36 & 17.08 & 0.013 & 0.67 & 0.66 &  \\
OW\,J081234.75--280445.8 & 08:12:34.75 & --28:04:45.8 & 90.16 & --3.88 & 20.61 & 0.190 &   &   &  \\
OW\,J075142.86--274827.4 & 07:51:42.86 & --27:48:27.4 & 90.22 & --3.71 & 14.79 & 0.003 &   &   &  \\
OW\,J075530.25--262524.6 & 07:55:30.25 & --26:25:24.6 & 90.28 & --3.73 & 15.09 & 0.005 &   &   &  \\
OW\,J074403.60--265046.4 & 07:44:03.60 & --26:50:46.4 & 90.33 & --4.62 & 16.38 & 0.011 &   &   &  \\
OW\,J081656.53--290708.7 & 08:16:56.53 & --29:07:08.7 & 90.54 & --2.73 & 20.40 & 0.364 &   &   &  \\
OW\,J081445.93--283722.8 & 08:14:45.93 & --28:37:22.8 & 90.54 & --3.23 & 19.61 & 0.071 &   &   &  \\
OW\,J081659.84--281421.7 & 08:16:59.84 & --28:14:21.7 & 90.54 & --3.36 & 16.86 & 0.012 &   &   &  \\
OW\,J074855.83--284153.6 & 07:48:55.83 & --28:41:53.6 & 90.74 & --3.24 & 15.41 & 0.016 & 1.03 & 0.66 & \\
OW\,J074645.93--280508.3 & 07:46:45.93 & --28:05:08.3 & 91.32 & --4.49 & 18.83 & 0.058 & 0.91 & 0.80 & \\
OW\,J080110.68--272425.5 & 08:01:10.68 & --27:24:25.5 & 91.88 & --4.88 & 18.21 & 0.028 &   &   & \\
OW\,J074342.43--282124.2 & 07:43:42.43 & --28:21:24.2 & 91.90 & --3.56 & 16.65 & 0.018 & 1.01 & 0.86 & \\
OW\,J075356.45--280521.1 & 07:53:56.45 & --28:05:21.1 & 91.92 & --4.17 & 16.50 & 0.008 & 0.44 & 0.72 & \\
OW\,J074501.15--264111.4 & 07:45:01.15 & --26:41:11.4 & 92.53 & --3.17 & 19.18 & 0.131 & 0.97 & 0.84 & \\
OW\,J074855.79--284154.8 & 07:48:55.79 & --28:41:54.8 & 93.19 & --3.46 & 16.34 & 0.042 &   &   & \\
OW\,J080522.52--274530.1 & 08:05:22.52 & --27:45:30.1 & 93.21 & --4.27 & 16.04 & 0.007 & 0.45 & 0.45 & \\
OW\,J073845.45--265022.1 & 07:38:45.45 & --26:50:22.1 & 93.24 & --5.56 & 17.93 & 0.195 & 1.01 & 0.90 & \\
OW\,J074347.36--284456.4 & 07:43:47.36 & --28:44:56.4 & 93.30 & --2.51 & 19.33 & 0.102 &   &   & \\
OW\,J074618.67--295901.9 & 07:46:18.67 & --29:59:01.9 & 93.61 & --3.72 & 17.44 & 0.014 & 0.62 & 0.61 &  \\
OW\,J080710.90--280427.0 & 08:07:10.90 & --28:04:27.0 & 94.00 & --4.25 & 18.24 & 0.034 & 0.69 & 0.75 &  \\
OW\,J081020.02--295947.6 & 08:10:20.02 & --29:59:47.6 & 94.25 & --3.76 & 16.89 & 0.013 & 0.77 & 0.86 &  \\
OW\,J075940.00--283413.4 & 07:59:40.00 & --28:34:13.4 & 94.65 & --2.89 & 15.75 & 0.021 & 0.69 & 0.55 &  \\
OW\,J074558.70--293954.0 & 07:45:58.70 & --29:39:54.0 & 94.67 & --3.48 & 18.45 & 0.025 & 0.86 & 0.74 &  \\
OW\,J073836.30--261928.9 & 07:38:36.30 & --26:19:28.9 & 94.79 & --4.99 & 16.54 & 0.028 &   &   &  \\
OW\,J080811.07--271919.5 & 08:08:11.07 & --27:19:19.5 & 94.81 & --4.06 & 17.05 & 0.017 & 0.62 & 0.63 &  \\
OW\,J074510.96--292255.4 & 07:45:10.96 & --29:22:55.4 & 95.08 & --5.15 & 15.80 & 0.006 &  &  &  \\
OW\,J075008.60--291735.3 & 07:50:08.60 & --29:17:35.3 & 95.21 & --3.61 & 19.92 & 0.381 &  &  &  \\
OW\,J081107.77--290909.1 & 08:11:07.77 & --29:09:09.1 & 95.27 & --3.44 & 18.46 & 0.026 &   &   &  \\
OW\,J073851.43--264900.0 & 07:38:51.43 & --26:49:00.0 & 95.44 & --4.14 & 19.75 & 0.753 &   &   & \\
OW\,J080403.70--280617.5 & 08:04:03.70 & --28:06:17.5 & 95.64 & --3.62 & 20.82 & 0.330 & 1.25 &   & \\
OW\,J075304.79--295329.8 & 07:53:04.79 & --29:53:29.8 & 95.64 & --3.59 & 15.82 & 0.006 &  & &  \\
OW\,J074401.15--294309.1 & 07:44:01.15 & --29:43:09.1 & 95.70 & --6.94 & 13.53 & 0.008 & 0.51 & 0.70 &   \\
OW\,J074654.84--292037.1 & 07:46:54.84 & --29:20:37.1 & 95.75 & --5.07 & 17.37 & 0.036 &  & &   \\
OW\,J074734.94--281423.1 & 07:47:34.94 & --28:14:23.1 & 96.10 & --3.48 & 19.72 & 0.152 & 1.35 &   &     \\
OW\,J075323.63--274252.9 & 07:53:23.63 & --27:42:52.9 & 96.15 & --3.40 & 15.15 & 0.015 & 0.63 & 0.75 &  \\
OW\,J074813.44--281912.8 & 07:48:13.44 & --28:19:12.8 & 96.45 & --3.83 & 18.42 & 0.225 & 0.83 & 0.83 &  \\
OW\,J080721.49--272516.5 & 08:07:21.49 & --27:25:16.5 & 96.48 & --2.78 & 17.84 & 0.013 & 0.78 & 0.71 &  \\
OW\,J080933.49--272637.3 & 08:09:33.49 & --27:26:37.3 & 96.48 & --3.79 & 19.85 & 0.120 &   &   & \\
OW\,J074732.66--291828.0 & 07:47:32.66 & --29:18:28.0 & 96.86 & --4.37 & 16.53 & 0.012 &  &  & \\
OW\,J080529.37--280242.6 & 08:05:29.37 & --28:02:42.6 & 97.33 & --3.36 & 20.13 & 0.190 & 0.91 & 0.47 & \\
OW\,J075814.67--271045.6 & 07:58:14.67 & --27:10:45.6 & 97.42 & --5.42 & 19.05 & 0.093 & 0.90 & 0.78 &  \\
OW\,J075332.00--280522.5 & 07:53:32.00 & --28:05:22.5 & 97.44 & --3.58 & 16.63 & 0.009 & 0.71 & 0.67 & \\
OW\,J075006.96--274227.7 & 07:50:06.96 & --27:42:27.7 & 98.06 & --3.96 & 17.21 & 0.011 & 0.93 & 1.05 & \\
OW\,J075120.91--273835.1 & 07:51:20.91 & --27:38:35.1 & 98.09 & --2.64 & 16.57 & 0.009 & 0.84 & 0.92 & \\
OW\,J074127.83--263628.9 & 07:41:27.83 & --26:36:28.9 & 98.12 & --5.28 & 14.20 & 0.005 & 0.60 & 0.65 &  \\
OW\,J080418.12--280750.5 & 08:04:18.12 & --28:07:50.5 & 98.20 & --4.20 & 17.98 & 0.022 & 0.74 & 0.75 & \\
OW\,J080525.22--280229.5 & 08:05:25.22 & --28:02:29.5 & 98.20 & --3.44 & 20.96 & 1.010 & 1.35 &   & \\
OW\,J080529.63--280241.0 & 08:05:29.63 & --28:02:41.0 & 98.20 & --4.12 & 20.77 & 0.391 & 1.26 &   & \\
OW\,J081126.75--280146.6 & 08:11:26.75 & --28:01:46.6 & 98.21 & --3.60 & 14.97 & 0.008 &   &   & \\
OW\,J074848.35--284053.0 & 07:48:48.35 & --28:40:53.0 & 98.52 & --2.64 & 19.35 & 0.076 & 1.66 & 1.54 & \\
OW\,J075328.54--293642.6 & 07:53:28.54 & --29:36:42.6 & 98.52 & --3.31 & 15.11 & 0.019 &  &  & \\
OW\,J081355.65--283955.9 & 08:13:55.65 & --28:39:55.9 & 98.70 & --3.78 & 16.68 & 0.022 &   &   &       \\
OW\,J074412.75--263541.8 & 07:44:12.75 & --26:35:41.8 & 98.97 & --3.69 & 17.78 & 0.030 & 0.86 & 0.83 & \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\centering
\contcaption{Parameters of the 613 variable candidates (selected using $n$ = 15): star ID; RA and Dec; Lomb Scargle period (P$_{LS}$) and false alarm probability ($\log_{10}$(FAP)) of the highest peak in the periodogram, OW calibrated $g$-band magnitude, RMS of magnitude, VPHAS+ colour indices $g-r$ and $u-g$, and comments on variability type. }
\begin{tabular}[pos]{|l|c|c|r|c|c|c|r|r|c|c|}
\hline
Star ID & RA (J2000) & DEC (J2000) & $P_{LS}$ & $\log_{10}$(FAP) & OW$g$ & RMS & $g-r$ & $u-g$  \\
 & (hh:mm:ss) & (\degr:\arcmin:\arcsec) &  (min) &  & (mag) & (mag) & (mag) & (mag) &  \\
\hline
OW\,J075221.80--293027.7 & 07:52:21.80 & --29:30:27.7 & 99.14 & --3.41 & 15.65 & 0.005 &  &  & \\
OW\,J075031.81--294516.7 & 07:50:31.81 & --29:45:16.7 & 99.15 & --3.53 & 14.84 & 0.006 &  &  & \\
OW\,J074606.57--295609.2 & 07:46:06.57 & --29:56:09.2 & 99.74 & --3.50 & 15.71 & 0.003 & 0.49 & 0.65 & \\
OW\,J075011.62--291209.3 & 07:50:11.62 & --29:12:09.3 & 99.74 & --4.44 & 17.04 & 0.017 &  &  & \\
OW\,J075231.48--292530.5 & 07:52:31.48 & --29:25:30.5 & 99.75 & --3.54 & 17.67 & 0.015 &   &   & \\
OW\,J080620.34--275230.0 & 08:06:20.34 & --27:52:30.0 & 99.99 & --4.01 & 17.32 & 0.008 & 0.63 & 0.55 & \\
OW\,J080607.93--271319.7 & 08:06:07.93 & --27:13:19.7 & 99.99 & --3.97 & 15.66 & 0.007 & 0.44 & 0.64 & \\
OW\,J080642.71--271247.3 & 08:06:42.71 & --27:12:47.3 & 99.99 & --4.48 & 16.47 & 0.008 & 0.61 & 0.57 & \\
OW\,J080706.37--272024.4 & 08:07:06.37 & --27:20:24.4 & 99.99 & --3.48 & 18.82 & 0.151 & 0.92 & 0.49 & \\
OW\,J075348.08--280827.6 & 07:53:48.08 & --28:08:27.6 & 100.10 & --3.51 & 18.21 & 0.034 & 0.91 & 0.93 & \\
OW\,J075340.11--290933.0 & 07:53:40.11 & --29:09:33.0 & 100.37 & --4.21 & 17.07 & 0.019 &  &  & \\
OW\,J080914.88--274906.9 & 08:09:14.88 & --27:49:06.9 & 100.91 & --4.66 & 17.07 & 0.014 & 0.64 & 0.78 & \\
OW\,J073905.75--294551.6 & 07:39:05.75 & --29:45:51.6 & 100.92 & --6.80 & 17.61 & 0.023 & 0.60 & 0.68 &  \\
OW\,J074737.62--295622.8 & 07:47:37.62 & --29:56:22.8 & 100.94 & --3.72 & 20.37 & 0.565 & 1.73 &   &    \\
OW\,J073847.16--264935.9 & 07:38:47.16 & --26:49:35.9 & 101.56 & --4.98 & 18.64 & 0.166 & 1.17 & 0.47 & \\
OW\,J080456.26--275806.2 & 08:04:56.26 & --27:58:06.2 & 101.84 & --4.75 & 19.07 & 0.066 & 0.79 & 0.71 & \\
OW\,J080643.67--280647.5 & 08:06:43.67 & --28:06:47.5 & 101.84 & --4.33 & 16.17 & 0.006 & 0.57 & 0.48 & \\
OW\,J081256.71--280357.0 & 08:12:56.71 & --28:03:57.0 & 101.84 & --4.11 & 18.18 & 0.093 &   &   & \\
OW\,J075006.61--281205.3 & 07:50:06.61 & --28:12:05.3 & 102.17 & --2.64 & 16.22 & 0.014 & 1.10 & 1.20 & \\
OW\,J074015.37--264404.7 & 07:40:15.37 & --26:44:04.7 & 102.48 & --4.70 & 14.61 & 0.006 & 0.67 & 0.79 & \\
OW\,J080220.45--274922.8 & 08:02:20.45 & --27:49:22.8 & 102.74 & --4.91 & 19.24 & 0.126 & 1.25 & 1.28 & \\
OW\,J081726.64--300138.9 & 08:17:26.64 & --30:01:38.9 & 104.48 & --4.28 & 17.61 & 0.054 &   &   &       \\
OW\,J074459.45--270412.1 & 07:44:59.45 & --27:04:12.1 & 105.38 & --5.42 & 15.89 & 0.012 & 0.57 & 0.52 & \\
OW\,J081735.27--294550.1 & 08:17:35.27 & --29:45:50.1 & 105.48 & --4.72 & 16.10 & 0.008 &   &   & \\
OW\,J081728.79--294209.5 & 08:17:28.79 & --29:42:09.5 & 105.48 & --4.09 & 17.07 & 0.013 &   &   & \\
OW\,J081506.97--292241.2 & 08:15:06.97 & --29:22:41.2 & 105.48 & --4.07 & 16.57 & 0.006 &   &   & \\
OW\,J080549.71--284654.8 & 08:05:49.71 & --28:46:54.8 & 105.50 & --3.41 & 19.23 & 0.096 &   &   & \\
OW\,J080538.14--284903.1 & 08:05:38.14 & --28:49:03.1 & 105.50 & --3.42 & 15.17 & 0.003 &   &   & \\
OW\,J080748.48--280047.6 & 08:07:48.48 & --28:00:47.6 & 105.76 & --3.82 & 16.67 & 0.009 & 0.55 & 0.56 & \\
OW\,J080406.38--274331.7 & 08:04:06.38 & --27:43:31.7 & 105.76 & --4.91 & 17.51 & 0.018 & 0.52 & 0.59 & \\
OW\,J075824.90--275732.9 & 07:58:24.90 & --27:57:32.9 & 106.61 & --4.98 & 20.28 & 0.160 & 1.46 &   &    \\
OW\,J075002.67--275032.7 & 07:50:02.67 & --27:50:32.7 & 106.65 & --3.25 & 19.61 & 0.174 & 1.10 & 0.74 &  \\
OW\,J080734.86--280152.4 & 08:07:34.86 & --28:01:52.4 & 106.78 & --4.98 & 15.36 & 0.017 & 0.49 & 0.48 & \\
OW\,J081208.49--274839.5 & 08:12:08.49 & --27:48:39.5 & 106.79 & --4.98 & 16.15 & 0.018 &   &   & \\
OW\,J081216.27--271426.2 & 08:12:16.27 & --27:14:26.2 & 106.79 & --4.79 & 16.01 & 0.015 &   &   & \\
OW\,J074831.08--290747.1 & 07:48:31.08 & --29:07:47.1 & 106.92 & --3.56 & 15.80 & 0.013 &  &  & \\
OW\,J074827.36--281423.1 & 07:48:27.36 & --28:14:23.1 & 107.63 & --2.89 & 16.53 & 0.262 &   &   & \\
OW\,J074918.47--281842.2 & 07:49:18.47 & --28:18:42.2 & 107.63 & --2.68 & 20.77 & 0.400 & 1.27 &   & \\
OW\,J074827.26--281423.4 & 07:48:27.26 & --28:14:23.4 & 107.76 & --2.99 & 14.41 & 0.026 & 0.57 & 0.61 & \\
OW\,J075856.86--265916.7 & 07:58:56.86 & --26:59:16.7 & 108.00 & --4.36 & 18.30 & 0.054 & 0.87 & 0.89 & \\
OW\,J075858.94--261738.5 & 07:58:58.94 & --26:17:38.5 & 108.00 & --4.87 & 20.22 & 0.447 &   &   & \\
OW\,J073859.23--262534.3 & 07:38:59.23 & --26:25:34.3 & 108.33 & --5.37 & 17.60 & 0.033 &   &   & \\
OW\,J074606.22--284722.2 & 07:46:06.22 & --28:47:22.2 & 108.50 & --3.24 & 19.83 & 0.141 & 1.33 & 1.10 & \\
OW\,J075022.51--290342.1 & 07:50:22.51 & --29:03:42.1 & 108.60 & --2.84 & 18.32 & 0.138 &  &  & \\
OW\,J080518.42--275048.5 & 08:05:18.42 & --27:50:48.5 & 108.90 & --5.31 & 14.81 & 0.014 & 0.45 & 0.51 & \\
OW\,J075502.20--262857.9 & 07:55:02.20 & --26:28:57.9 & 109.02 & --5.43 & 19.60 & 0.075 &   &   & \\
OW\,J073838.88--264952.6 & 07:38:38.88 & --26:49:52.6 & 109.37 & --4.38 & 17.33 & 0.078 &   &   & \\
OW\,J074827.12--281425.6 & 07:48:27.12 & --28:14:25.6 & 109.47 & --2.90 & 17.28 & 0.053 & 0.80 & 0.55 & \\
OW\,J080649.58--275653.7 & 08:06:49.58 & --27:56:53.7 & 109.99 & --4.50 & 17.42 & 0.016 & 0.52 & 0.71 & \\
OW\,J080539.25--274733.1 & 08:05:39.25 & --27:47:33.1 & 109.99 & --5.07 & 19.13 & 0.084 & 1.02 & 1.09 & \\
OW\,J080552.84--271634.2 & 08:05:52.84 & --27:16:34.2 & 109.99 & --4.80 & 15.72 & 0.022 & 0.52 & 0.40 & \\
OW\,J074825.52--291702.1 & 07:48:25.52 & --29:17:02.1 & 110.97 & --5.11 & 17.42 & 0.031 &   &   & \\
OW\,J075340.29--261239.9 & 07:53:40.29 & --26:12:39.9 & 111.10 & --5.46 & 20.63 & 0.380 & 1.12 &   & \\
OW\,J073703.63--262839.2 & 07:37:03.63 & --26:28:39.2 & 111.52 & --4.40 & 14.36 & 0.013 &   &   & \\
OW\,J074957.17--295204.4 & 07:49:57.17 & --29:52:04.4 & 111.71 & --4.23 & 19.67 & 0.054 &  &  & \\
OW\,J075847.06--264043.8 & 07:58:47.06 & --26:40:43.8 & 112.20 & --4.77 & 18.55 & 0.153 & 0.68 & 0.55 & \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\centering
\contcaption{Parameters of the 613 variable candidates (selected using $n$ = 15): star ID; RA and Dec; Lomb Scargle period (P$_{LS}$) and false alarm probability ($\log_{10}$(FAP)) of the highest peak in the periodogram, OW calibrated $g$-band magnitude, RMS of magnitude, VPHAS+ colour indices $g-r$ and $u-g$, and comments on variability type. }
\begin{tabular}[pos]{|l|c|c|r|c|c|c|r|r|c|c|} 
\hline
Star ID & RA (J2000) & DEC (J2000) & $P_{LS}$ & $\log_{10}$(FAP) & OW$g$ & RMS & $g-r$ & $u-g$  \\
 & (hh:mm:ss) & (\degr:\arcmin:\arcsec) &  (min) &  & (mag) & (mag) & (mag) & (mag) &  \\
\hline
OW\,J075802.18--263737.7 & 07:58:02.18 & --26:37:37.7 & 112.20 & --5.49 & 17.73 & 0.107 & 0.79 & 0.70 & \\
OW\,J080951.01--275210.3 & 08:09:51.01 & --27:52:10.3 & 112.24 & --4.14 & 19.98 & 0.140 & 1.00 & 0.64 & \\
OW\,J074714.30--291929.2 & 07:47:14.30 & --29:19:29.2 & 112.46 & --4.65 & 17.29 & 0.013 &  &  & \\
OW\,J074745.86--271601.8 & 07:47:45.86 & --27:16:01.8 & 113.27 & --5.38 & 17.77 & 0.053 & 1.06 & 1.06 & \\
OW\,J081143.07--275147.1 & 08:11:43.07 & --27:51:47.1 & 113.39 & --4.00 & 16.24 & 0.014 &   &   & \\
OW\,J081247.13--272220.9 & 08:12:47.13 & --27:22:20.9 & 113.39 & --5.64 & 19.15 & 0.100 &   &   & \\
OW\,J081226.83--291413.8 & 08:12:26.83 & --29:14:13.8 & 113.71 & --5.60 & 15.57 & 0.015 &   &   & \\
OW\,J080524.72--280334.2 & 08:05:24.72 & --28:03:34.2 & 114.57 & --4.87 & 19.52 & 0.168 & 0.96 & 0.56 & \\
OW\,J074054.27--262208.1 & 07:40:54.27 & --26:22:08.1 & 114.90 & --4.74 & 19.09 & 0.145 & 0.99 & 0.11 & \\
OW\,J074924.43--282011.5 & 07:49:24.43 & --28:20:11.5 & 114.94 & --4.02 & 17.82 & 0.154 & 1.01 & 1.21 & \\
OW\,J074909.15--272115.1 & 07:49:09.15 & --27:21:15.1 & 115.05 & --3.95 & 16.06 & 0.007 & 0.87 & 0.87 & \\
OW\,J075044.33--273018.7 & 07:50:44.33 & --27:30:18.7 & 115.08 & --3.95 & 17.06 & 0.017 & 0.87 & 0.85 & \\
OW\,J080402.96--275245.2 & 08:04:02.96 & --27:52:45.2 & 115.77 & --5.37 & 14.89 & 0.011 & 0.57 & 0.54 & \\
OW\,J080626.93--271139.8 & 08:06:26.93 & --27:11:39.8 & 115.77 & --5.71 & 15.38 & 0.007 & 0.56 & 0.51 & \\
OW\,J080932.11--270917.3 & 08:09:32.11 & --27:09:17.3 & 115.78 & --3.04 & 16.27 & 0.013 & 0.59 & 0.62 & \\
OW\,J074701.90--275114.8 & 07:47:01.90 & --27:51:14.8 & 115.96 & --4.36 & 14.77 & 0.010 & 0.58 & 0.57 & \\
OW\,J075307.08--300158.0 & 07:53:07.08 & --30:01:58.0 & 116.14 & --4.87 & 15.49 & 0.011 &  &  & \\
OW\,J073826.18--295336.3 & 07:38:26.18 & --29:53:36.3 & 116.44 & --6.09 & 16.70 & 0.007 & 0.75 & 0.86 & \\
OW\,J074558.82--271706.0 & 07:45:58.82 & --27:17:06.0 & 116.89 & --3.83 & 18.02 & 0.027 & 0.94 & 0.84 & \\
OW\,J081021.38--274501.3 & 08:10:21.38 & --27:45:01.3 & 117.01 & --5.36 & 14.81 & 0.012 & 0.53 & 0.58 & \\
OW\,J081152.99--273055.1 & 08:11:52.99 & --27:30:55.1 & 117.01 & --5.31 & 20.18 & 0.486 &   &   & \\
OW\,J081022.77--271934.6 & 08:10:22.77 & --27:19:34.6 & 117.01 & --5.14 & 16.67 & 0.028 &   &   & \\
OW\,J074756.52--294425.7 & 07:47:56.52 & --29:44:25.7 & 117.18 & --3.05 & 18.84 & 0.019 & 1.18 & 1.01 & \\
OW\,J075434.58--273327.0 & 07:54:34.58 & --27:33:27.0 & 117.87 & --4.05 & 14.97 & 0.005 & 0.50 & 0.70 &   \\
OW\,J081042.17--272524.1 & 08:10:42.17 & --27:25:24.1 & 118.27 & --4.56 & 15.15 & 0.014 & 0.57 & 0.48 & \\
OW\,J080922.63--271132.2 & 08:09:22.63 & --27:11:32.2 & 118.27 & --4.18 & 17.71 & 0.076 & 0.93 & 0.56 & \\
OW\,J074135.50--263709.6 & 07:41:35.50 & --26:37:09.6 & 118.56 & --5.97 & 16.32 & 0.063 & 0.66 & 0.64 & \\
OW\,J081117.93--275217.2 & 08:11:17.93 & --27:52:17.2 & 119.55 & --5.47 & 16.15 & 0.025 &   &   & \\
OW\,J081148.09--273114.6 & 08:11:48.09 & --27:31:14.6 & 119.55 & --5.05 & 17.30 & 0.027 &   &   & \\
OW\,J081101.90--271820.6 & 08:11:01.90 & --27:18:20.6 & 119.55 & --4.11 & 15.18 & 0.030 &   &   & \\
OW\,J073936.74--263915.8 & 07:39:36.74 & --26:39:15.8 & 121.01 & --5.92 & 15.60 & 0.015 & 0.73 & 0.80 &  \\
OW\,J074922.65--272040.2 & 07:49:22.65 & --27:20:40.2 & 121.76 & --4.34 & 14.30 & 0.004 & 0.46 & 0.60 &  \\
OW\,J080659.36--271325.7 & 08:06:59.36 & --27:13:25.7 & 122.21 & --4.53 & 17.13 & 0.015 & 0.96 & 0.86 & \\
OW\,J075420.79--292521.3 & 07:54:20.79 & --29:25:21.3 & 122.25 & --5.17 & 17.68 & 0.023 &  &  &  \\
OW\,J075217.31--273114.9 & 07:52:17.31 & --27:31:14.9 & 122.82 & --3.10 & 20.18 & 0.161 & 1.36 &   &    \\
OW\,J075402.13--272654.2 & 07:54:02.13 & --27:26:54.2 & 122.82 & --4.55 & 15.97 & 0.009 & 0.73 & 0.74 & \\
OW\,J073809.52--291603.9 & 07:38:09.52 & --29:16:03.9 & 123.07 & --6.95 & 15.43 & 0.019 & 0.75 & 0.73 & \\
OW\,J080743.56--275803.8 & 08:07:43.56 & --27:58:03.8 & 124.98 & --4.97 & 18.80 & 0.077 & 0.85 & 0.63 & \\
OW\,J080815.43--271824.8 & 08:08:15.43 & --27:18:24.8 & 124.98 & --4.56 & 17.77 & 0.044 & 0.97 & 0.64 & \\
OW\,J075136.90--294437.6 & 07:51:36.90 & --29:44:37.6 & 125.07 & --4.76 & 17.49 & 0.040 &  &  & \\
OW\,J081828.59--293148.6 & 08:18:28.59 & --29:31:48.6 & 126.12 & --5.19 & 18.96 & 0.094 &   &   & \\
OW\,J073731.43--262213.3 & 07:37:31.43 & --26:22:13.3 & 126.39 & --5.67 & 14.54 & 0.013 &   &   & \\
OW\,J080817.17--293454.1 & 08:08:17.17 & --29:34:54.1 & 127.61 & --4.66 & 19.43 & 0.085 & 1.00 & 0.89 & \\
OW\,J074938.92--273704.3 & 07:49:38.92 & --27:37:04.3 & 128.17 & --5.57 & 15.15 & 0.013 & 0.84 & 0.97 & \\
OW\,J075920.14--280220.0 & 07:59:20.14 & --28:02:20.0 & 128.41 & --5.57 & 17.82 & 0.026 & 0.92 & 0.88 & \\
OW\,J074617.48--271936.2 & 07:46:17.48 & --27:19:36.2 & 129.30 & --5.08 & 18.03 & 0.062 & 0.79 & 0.80 & \\
OW\,J075044.98--274045.6 & 07:50:44.98 & --27:40:45.6 & 129.34 & --5.63 & 16.20 & 0.015 & 1.12 & 1.19 & \\
OW\,J080743.65--275805.4 & 08:07:43.65 & --27:58:05.4 & 129.39 & --4.34 & 19.82 & 0.152 & 0.92 &   & \\
OW\,J075020.15--275754.2 & 07:50:20.15 & --27:57:54.2 & 131.67 & --4.37 & 20.05 & 0.242 &   &   & \\
OW\,J075542.87--260949.6 & 07:55:42.87 & --26:09:49.6 & 132.83 & --5.89 & 15.05 & 0.060 &   &   & \\
OW\,J074550.84--275823.7 & 07:45:50.84 & --27:58:23.7 & 132.83 & --3.19 & 16.19 & 0.005 & 0.74 & 0.46 & \\
OW\,J074813.07--271110.2 & 07:48:13.07 & --27:11:10.2 & 132.83 & --3.20 & 20.55 & 0.615 & 1.44 &   & \\
OW\,J075023.21--275919.2 & 07:50:23.21 & --27:59:19.2 & 132.87 & --4.81 & 16.97 & 0.014 & 1.19 & 1.29 & \\
\hline
\end{tabular}
